Estimation of biochemical network parameter distributions in cell populations

Populations of heterogeneous cells play an important role in many biological systems. In this paper we consider systems where each cell can be modelled by an ordinary differential equation. To account for heterogeneity, parameter values are different among individual cells, subject to a distribution function which is part of the model specification. Experimental data for heterogeneous cell populations can be obtained from flow cytometric fluorescence microscopy. We present a heuristic approach to use such data for estimation of the parameter distribution in the population. The approach is based on generating simulation data for samples in parameter space. By convex optimisation, a suitable probability density function for these samples is computed. To evaluate the proposed approach, we consider artificial data from a simple model of the tumor necrosis factor (TNF) signalling pathway. Its main characteristic is a bimodality in the TNF response: a certain percentage of cells undergoes apoptosis upon stimulation, while the remaining part stays alive. We show how our modelling approach allows to identify the reasons that underly the differential response.

==> matlab_plots/a4_b3.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.90496,2.68103,3.4571}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.872595cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.43946cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.41353cm}}
    }
    \foreach \y in {1.36523,1.88378,2.40234,2.9209}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.15993cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.23318cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.20213cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0.2$}
    \pgftext[x=1.90496cm,y=0.746667cm,top]{$0.4$}
    \pgftext[x=2.68103cm,y=0.746667cm,top]{$0.6$}
    \pgftext[x=3.4571cm,y=0.746667cm,top]{$0.8$}
    \pgftext[x=4.23318cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0.1$}
    \pgftext[x=1.02889cm,y=1.36523cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=1.88378cm,right]{$0.3$}
    \pgftext[x=1.02889cm,y=2.40234cm,right]{$0.4$}
    \pgftext[x=1.02889cm,y=2.9209cm,right]{$0.5$}
    \pgftext[x=1.02889cm,y=3.43946cm,right]{$0.6$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{1.00pt}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {2.572/1.438,2.046/1.421,2.561/1.504,2.305/1.425,2.955/1.387,2.295/1.230,1.791/1.427,2.434/1.536,2.069/1.182,2.204/1.251,2.060/1.537,2.340/1.676,2.005/1.512,2.827/1.755,2.675/1.768,2.334/1.275,1.958/1.549,3.089/1.563,2.764/1.702,2.121/1.504,2.356/1.399,1.937/1.463,2.565/1.394,2.479/1.745,2.708/1.693,3.275/1.916,2.743/1.565,2.795/1.691,2.920/1.811,2.859/1.771,2.510/1.499,2.607/1.754,2.283/1.682,2.401/1.577,2.319/1.597,2.886/1.590,2.498/1.447,2.501/1.769}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-0.71pt}{-0.71pt}}\pgfpathlineto{\pgfpoint{0.71pt}{0.71pt}}\pgfpathmoveto{\pgfpoint{-0.71pt}{0.71pt}}\pgfpathlineto{\pgfpoint{0.71pt}{-0.71pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {1.947/2.098,1.728/1.915,1.709/1.741,2.305/2.576,2.837/2.013,2.285/2.446,2.774/2.099,2.802/2.022,2.641/2.532,2.362/1.850,2.168/1.673,2.154/2.374,2.221/1.806,2.773/2.008,2.048/1.897,2.383/2.640,1.792/1.554,1.981/2.269,2.345/2.260,2.624/2.230,2.384/1.751,1.969/1.639,2.292/2.035,2.256/2.298,2.351/1.937,1.550/2.101,2.167/1.771,3.127/2.124,2.488/2.046,2.216/2.228,2.470/2.250,2.020/1.700,2.936/2.356,1.932/2.108,2.319/1.962,2.486/2.338,2.470/2.060,2.168/1.674,1.873/1.786,1.963/1.968,2.105/1.806,1.890/2.804,3.400/2.050,1.697/1.765,3.063/2.136,1.806/1.669,1.951/2.113,1.998/2.748,1.615/1.475,1.829/2.241,2.574/2.613,2.314/1.735,1.584/1.787,2.631/2.271,2.040/2.375,2.670/2.476,2.006/1.568,3.102/2.392,2.127/2.561,2.046/1.736,2.692/1.922,1.994/1.925}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.517/1.484,3.845/2.138}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.66692cm,y=0.268925cm,rotate=0]{$$$a_4$$$}
    \pgftext[bottom,x=0.4657cm,y=2.10079cm,rotate=90]{$$$b_3$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.09091cm]{\Huge{DRAFT}}\fi


==> matlab_plots/b2_b3.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.74975,2.3706,2.99146,3.61232}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.872595cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.43946cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.41353cm}}
    }
    \foreach \y in {1.36523,1.88378,2.40234,2.9209}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.15993cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.23318cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.20213cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=1.74975cm,y=0.746667cm,top]{$0.6$}
    \pgftext[x=2.3706cm,y=0.746667cm,top]{$0.7$}
    \pgftext[x=2.99146cm,y=0.746667cm,top]{$0.8$}
    \pgftext[x=3.61232cm,y=0.746667cm,top]{$0.9$}
    \pgftext[x=4.23318cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0.1$}
    \pgftext[x=1.02889cm,y=1.36523cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=1.88378cm,right]{$0.3$}
    \pgftext[x=1.02889cm,y=2.40234cm,right]{$0.4$}
    \pgftext[x=1.02889cm,y=2.9209cm,right]{$0.5$}
    \pgftext[x=1.02889cm,y=3.43946cm,right]{$0.6$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathcircle{\pgfpointorigin}{1.00pt}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {2.537/1.438,3.263/1.421,2.564/1.504,2.337/1.425,2.637/1.387,1.764/1.230,1.918/1.427,2.448/1.536,2.288/1.182,2.100/1.251,2.608/1.537,2.676/1.676,2.707/1.512,2.484/1.755,2.534/1.768,2.760/1.275,2.735/1.549,2.340/1.563,1.840/1.702,2.504/1.504,2.022/1.399,2.892/1.463,2.341/1.394,3.311/1.745,3.017/1.693,1.818/1.916,2.314/1.565,1.435/1.691,3.047/1.811,2.377/1.771,3.076/1.499,2.029/1.754,2.413/1.682,1.691/1.577,3.088/1.597,2.589/1.590,2.138/1.447,2.233/1.769}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (plot marks)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_edgecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_edgecolor}
      \pgfplothandlermark{\pgfpathmoveto{\pgfpoint{-0.71pt}{-0.71pt}}\pgfpathlineto{\pgfpoint{0.71pt}{0.71pt}}\pgfpathmoveto{\pgfpoint{-0.71pt}{0.71pt}}\pgfpathlineto{\pgfpoint{0.71pt}{-0.71pt}}\pgfusepath{stroke}}
\pgfplotstreamstart
\foreach \x/\y in {2.438/2.098,2.014/1.915,2.112/1.741,2.017/2.576,2.386/2.013,1.920/2.446,2.247/2.099,3.334/2.022,2.449/2.532,2.580/1.850,1.832/1.673,2.246/2.374,2.592/1.806,1.807/2.008,2.533/1.897,2.328/2.640,2.132/1.554,2.320/2.269,2.683/2.260,2.384/2.230,3.278/1.751,2.767/1.639,2.723/2.035,3.001/2.298,1.827/1.937,1.825/2.101,2.922/1.771,1.974/2.124,1.477/2.046,2.006/2.228,2.811/2.250,1.316/1.700,2.219/2.356,2.221/2.108,2.752/1.962,2.878/2.338,1.732/2.060,3.034/1.674,3.688/1.786,2.561/1.968,2.539/1.806,2.277/2.804,2.113/2.050,2.679/1.765,2.153/2.136,3.015/1.669,2.784/2.113,2.318/2.748,2.118/1.475,2.746/2.241,1.529/2.613,1.696/1.735,2.252/1.787,1.691/2.271,2.363/2.375,2.249/2.476,2.578/1.568,2.717/2.392,2.503/2.561,2.302/1.736,3.106/1.922,2.549/1.925}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.66692cm,y=0.268925cm,rotate=0]{$$$b_2$$$}
    \pgftext[bottom,x=0.4657cm,y=2.10079cm,rotate=90]{$$$b_3$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.09091cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=0.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867538cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93384cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91297cm}}
    }
    \foreach \y in {1.89025}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89025cm,right]{$0.5$}
    \pgftext[x=1.02889cm,y=2.93384cm,right]{$1$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/2.934,1.300/2.934,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/0.847,1.491/0.847,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/0.847,1.682/0.847,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/0.847,1.872/0.847,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/0.847,2.063/0.847,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/0.847,2.253/0.847,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/0.847,2.444/0.847,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/0.847,2.634/0.847,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06076cm,rotate=0]{t = 0}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.84375cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=10.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.09264cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867593cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93931cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91838cm}}
    }
    \foreach \y in {1.89299}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.09264cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89299cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=2.93931cm,right]{$0.4$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/2.835,1.300/2.835,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/0.847,1.491/0.847,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/0.951,1.682/0.951,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/1.108,1.872/1.108,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/1.422,2.063/1.422,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/1.631,2.253/1.631,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/1.841,2.444/1.841,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/1.370,2.634/1.370,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.09264cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06656cm,rotate=0]{t = 10}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.82456cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=2.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867538cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93384cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91297cm}}
    }
    \foreach \y in {1.89025}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89025cm,right]{$0.5$}
    \pgftext[x=1.02889cm,y=2.93384cm,right]{$1$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/1.577,1.300/1.577,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/1.995,1.491/1.995,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/1.055,1.682/1.055,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/0.847,1.872/0.847,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/0.847,2.063/0.847,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/0.847,2.253/0.847,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/0.847,2.444/0.847,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/0.847,2.634/0.847,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06076cm,rotate=0]{t = 2}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.84375cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=20.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867538cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93384cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91297cm}}
    }
    \foreach \y in {1.89025}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89025cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=2.93384cm,right]{$0.4$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/2.829,1.300/2.829,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/0.847,1.491/0.847,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/0.847,1.682/0.847,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/0.847,1.872/0.847,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/1.212,2.063/1.212,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/1.525,2.253/1.525,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/2.151,2.444/2.151,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/1.734,2.634/1.734,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06076cm,rotate=0]{t = 20}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.84375cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=4.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867538cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93384cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91297cm}}
    }
    \foreach \y in {1.89025}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89025cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=2.93384cm,right]{$0.4$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/2.777,1.300/2.777,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/2.047,1.491/2.047,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/1.838,1.682/1.838,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/1.682,1.872/1.682,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/1.055,2.063/1.055,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/0.899,2.253/0.899,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/0.847,2.444/0.847,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/0.847,2.634/0.847,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06076cm,rotate=0]{t = 4}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.84375cm]{\Huge{DRAFT}}\fi


==> matlab_plots/measdist_t=6.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {2.08171}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.867538cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{2.93384cm}}\pgfpathlineto{\pgfpoint{\x cm}{2.91297cm}}
    }
    \foreach \y in {1.89025}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.14795cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{3.03453cm}{\y cm}}\pgfpathlineto{\pgfpoint{3.01547cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=2.08171cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.03453cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.89025cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=2.93384cm,right]{$0.4$}
  }
  % Patch object
  \begin{pgfscope}
    \pgfsetlinewidth{0.50pt}
    \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
    \pgfsetstrokecolor{matfig2pgf_linecolor}
    \pgfsetdash{}{0pt}
    \definecolor{matfig2pgf_facecolor}{rgb}{102,108,97}\pgfsetfillcolor{matfig2pgf_facecolor}
    \definecolor{matfig2pgf_facecolor}{rgb}{0,0,0.5625}\pgfsetfillcolor{matfig2pgf_facecolor}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.148/0.847,1.148/2.777,1.300/2.777,1.300/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.339/0.847,1.339/1.264,1.491/1.264,1.491/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.529/0.847,1.529/1.473,1.682/1.473,1.682/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.720/0.847,1.720/1.421,1.872/1.421,1.872/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.910/0.847,1.910/1.629,2.063/1.629,2.063/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.101/0.847,2.101/1.473,2.253/1.473,2.253/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.291/0.847,2.291/1.108,2.444/1.108,2.444/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.482/0.847,2.482/0.847,2.634/0.847,2.634/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.672/0.847,2.672/0.847,2.825/0.847,2.825/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
    \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {2.863/0.847,2.863/0.847,3.015/0.847,3.015/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
    \pgfpathclose
    \pgfusepath{stroke,fill}
  \end{pgfscope}
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{1.90564cm}{2.08717cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{1.00pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,3.035/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[bottom,x=2.0677cm,y=3.06076cm,rotate=0]{t = 6}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.84375cm]{\Huge{DRAFT}}\fi


==> matlab_plots/pdf_a_1.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.9549,2.78092,3.60694}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.873483cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.52832cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.50151cm}}
    }
    \foreach \y in {1.51708,2.1875,2.85791}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.16193cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.43295cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.39991cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.9549cm,y=0.746667cm,top]{$0.25$}
    \pgftext[x=2.78092cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.60694cm,y=0.746667cm,top]{$0.75$}
    \pgftext[x=4.43295cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.51708cm,right]{$2$}
    \pgftext[x=1.02889cm,y=2.1875cm,right]{$4$}
    \pgftext[x=1.02889cm,y=2.85791cm,right]{$6$}
    \pgftext[x=1.02889cm,y=3.52832cm,right]{$8$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,2.339/0.847,2.356/0.848,2.365/0.849,2.379/0.849,2.398/0.851,2.402/0.852,2.413/0.852,2.418/0.853,2.436/0.856,2.441/0.857,2.448/0.859,2.450/0.861,2.458/0.861,2.465/0.863,2.466/0.864,2.468/0.865,2.474/0.867,2.478/0.869,2.481/0.870,2.486/0.873,2.493/0.875,2.496/0.877,2.498/0.877,2.504/0.882,2.508/0.883,2.509/0.884,2.512/0.885,2.516/0.887,2.522/0.889,2.524/0.889,2.531/0.895,2.536/0.899,2.539/0.901,2.546/0.909,2.549/0.910,2.552/0.912,2.557/0.917,2.559/0.918,2.562/0.923,2.564/0.923,2.567/0.928,2.574/0.935,2.577/0.937,2.580/0.943,2.584/0.947,2.587/0.952,2.588/0.953,2.590/0.957,2.595/0.965,2.597/0.966,2.600/0.971,2.602/0.972,2.608/0.980,2.610/0.981,2.615/0.991,2.620/0.999,2.621/1.004,2.623/1.006,2.628/1.021,2.631/1.028,2.633/1.029,2.641/1.047,2.646/1.059,2.651/1.069,2.655/1.077,2.659/1.092,2.661/1.098,2.664/1.107,2.666/1.109,2.671/1.128,2.674/1.135,2.683/1.158,2.686/1.171,2.693/1.186,2.694/1.194,2.696/1.197,2.707/1.233,2.712/1.250,2.719/1.270,2.726/1.293,2.732/1.322,2.735/1.334,2.745/1.376,2.747/1.383,2.752/1.409,2.760/1.446,2.767/1.468,2.772/1.492,2.778/1.519,2.785/1.548,2.792/1.586,2.793/1.591,2.798/1.620,2.802/1.635,2.810/1.678,2.820/1.727,2.825/1.754,2.828/1.775,2.835/1.802,2.840/1.828,2.848/1.877,2.851/1.900,2.858/1.939,2.868/1.992,2.873/2.024,2.883/2.082,2.886/2.096,2.894/2.140,2.899/2.170,2.902/2.184,2.904/2.196,2.907/2.212,2.912/2.237,2.919/2.268,2.921/2.280,2.924/2.295,2.925/2.304,2.929/2.314,2.935/2.353,2.942/2.380,2.945/2.401,2.950/2.421,2.952/2.431,2.955/2.444,2.960/2.458,2.965/2.483,2.970/2.502,2.975/2.525,2.978/2.538,2.983/2.559,2.988/2.570,2.995/2.590,2.997/2.592,3.000/2.607,3.001/2.610,3.003/2.618,3.005/2.620,3.008/2.631,3.010/2.637,3.013/2.645,3.015/2.651,3.018/2.653,3.020/2.661,3.025/2.677,3.026/2.679,3.030/2.693,3.031/2.697,3.033/2.697,3.036/2.711,3.039/2.721,3.044/2.729,3.048/2.738,3.054/2.749,3.056/2.749,3.058/2.752,3.063/2.755,3.066/2.755,3.068/2.757,3.069/2.757,3.071/2.755,3.073/2.754,3.074/2.756,3.076/2.756,3.077/2.758,3.079/2.757,3.081/2.753,3.084/2.752,3.086/2.752,3.089/2.756,3.092/2.755,3.099/2.767,3.101/2.767,3.104/2.774,3.106/2.776,3.107/2.774,3.109/2.773,3.111/2.770,3.114/2.770,3.117/2.767,3.119/2.763,3.120/2.761,3.122/2.757,3.124/2.755,3.125/2.758,3.127/2.751,3.129/2.747,3.130/2.746,3.135/2.733,3.137/2.732,3.139/2.729,3.140/2.727,3.142/2.724,3.144/2.723,3.145/2.721,3.147/2.717,3.152/2.709,3.153/2.700,3.157/2.695,3.158/2.688,3.160/2.684,3.162/2.682,3.163/2.683,3.165/2.683,3.167/2.680,3.168/2.675,3.170/2.673,3.172/2.669,3.175/2.655,3.182/2.630,3.185/2.625,3.186/2.614,3.190/2.600,3.191/2.596,3.193/2.588,3.195/2.586,3.200/2.571,3.201/2.561,3.203/2.557,3.208/2.534,3.215/2.509,3.216/2.506,3.224/2.481,3.231/2.449,3.234/2.438,3.236/2.427,3.238/2.421,3.239/2.417,3.244/2.396,3.251/2.373,3.258/2.338,3.261/2.329,3.264/2.317,3.267/2.299,3.274/2.280,3.277/2.258,3.284/2.227,3.291/2.202,3.302/2.147,3.307/2.119,3.309/2.113,3.314/2.088,3.315/2.077,3.320/2.058,3.322/2.050,3.324/2.045,3.329/2.024,3.332/2.005,3.334/1.999,3.335/1.985,3.338/1.974,3.342/1.954,3.345/1.940,3.347/1.930,3.350/1.919,3.360/1.870,3.362/1.861,3.365/1.851,3.372/1.813,3.383/1.765,3.386/1.750,3.388/1.746,3.393/1.725,3.396/1.710,3.398/1.706,3.401/1.693,3.403/1.689,3.410/1.662,3.414/1.648,3.419/1.624,3.421/1.614,3.423/1.610,3.426/1.597,3.433/1.564,3.436/1.542,3.441/1.524,3.443/1.521,3.448/1.500,3.451/1.492,3.454/1.481,3.457/1.464,3.459/1.461,3.462/1.447,3.464/1.445,3.477/1.398,3.484/1.376,3.486/1.375,3.494/1.347,3.499/1.327,3.507/1.303,3.512/1.293,3.517/1.275,3.519/1.274,3.522/1.268,3.525/1.261,3.528/1.247,3.533/1.235,3.540/1.222,3.543/1.211,3.550/1.195,3.552/1.188,3.553/1.184,3.557/1.174,3.562/1.163,3.568/1.151,3.570/1.149,3.571/1.143,3.573/1.140,3.580/1.125,3.581/1.119,3.588/1.106,3.590/1.104,3.593/1.099,3.595/1.092,3.598/1.087,3.603/1.077,3.606/1.070,3.611/1.062,3.613/1.061,3.616/1.055,3.618/1.051,3.621/1.044,3.623/1.044,3.629/1.032,3.631/1.031,3.634/1.025,3.637/1.022,3.639/1.020,3.642/1.014,3.644/1.012,3.647/1.011,3.654/1.004,3.656/0.999,3.659/0.994,3.664/0.990,3.666/0.986,3.667/0.986,3.674/0.980,3.675/0.978,3.677/0.976,3.679/0.976,3.680/0.974,3.682/0.973,3.684/0.970,3.685/0.969,3.689/0.966,3.690/0.963,3.692/0.962,3.697/0.955,3.699/0.953,3.700/0.952,3.702/0.949,3.704/0.949,3.710/0.942,3.712/0.940,3.713/0.939,3.715/0.937,3.718/0.935,3.720/0.931,3.725/0.928,3.728/0.928,3.733/0.923,3.737/0.920,3.738/0.920,3.743/0.916,3.745/0.914,3.753/0.910,3.755/0.908,3.756/0.907,3.758/0.906,3.765/0.903,3.766/0.902,3.775/0.899,3.778/0.896,3.781/0.895,3.783/0.893,3.786/0.891,3.791/0.890,3.794/0.890,3.803/0.887,3.808/0.886,3.811/0.885,3.813/0.884,3.816/0.882,3.826/0.879,3.832/0.877,3.834/0.876,3.841/0.875,3.844/0.874,3.851/0.870,3.862/0.867,3.865/0.866,3.867/0.865,3.874/0.864,3.875/0.864,3.880/0.862,3.887/0.862,3.890/0.862,3.900/0.861,3.903/0.861,3.907/0.860,3.920/0.860,3.927/0.860,3.930/0.859,3.932/0.858,3.943/0.857,3.946/0.857,3.950/0.856,3.953/0.856,3.956/0.855,3.966/0.854,3.970/0.853,3.978/0.853,3.983/0.852,4.013/0.852,4.026/0.851,4.069/0.850,4.089/0.849,4.102/0.849,4.275/0.847,4.432/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.855,1.151/0.854,1.154/0.860,1.235/0.856,1.237/0.859,1.306/0.857,1.338/0.857,1.340/0.855,1.371/0.855,1.373/0.852,1.434/0.852,1.437/0.854,1.444/0.855,1.483/0.855,1.487/0.852,1.492/0.852,1.493/0.855,1.531/0.855,1.533/0.858,1.534/0.858,1.536/0.860,1.563/0.860,1.566/0.863,1.568/0.865,1.569/0.862,1.766/0.862,1.769/0.860,1.776/0.859,1.824/0.859,1.825/0.856,1.838/0.856,1.840/0.857,1.863/0.857,1.865/0.854,1.867/0.854,1.868/0.852,1.895/0.852,1.898/0.850,1.900/0.848,1.911/0.848,1.913/0.849,1.916/0.856,1.985/0.856,1.990/0.860,1.992/0.861,1.994/0.865,1.995/0.866,2.005/0.866,2.007/0.868,2.055/0.868,2.057/0.869,2.121/0.869,2.123/0.870,2.146/0.870,2.149/0.873,2.151/0.873,2.152/0.874,2.156/0.874,2.159/0.877,2.161/0.884,2.166/0.890,2.170/0.890,2.172/0.888,2.175/0.888,2.179/0.891,2.199/0.891,2.200/0.894,2.202/0.895,2.204/0.895,2.205/0.897,2.212/0.897,2.215/0.899,2.220/0.913,2.222/0.916,2.227/0.916,2.228/0.920,2.230/0.920,2.232/0.921,2.243/0.921,2.245/0.920,2.246/0.916,2.248/0.915,2.251/0.921,2.255/0.925,2.256/0.927,2.270/0.927,2.271/0.929,2.293/0.929,2.294/0.931,2.318/0.931,2.321/0.928,2.322/0.928,2.324/0.929,2.326/0.928,2.337/0.928,2.339/0.926,2.352/0.926,2.354/0.929,2.356/0.934,2.357/0.937,2.360/0.940,2.367/0.940,2.370/0.943,2.380/0.943,2.384/0.948,2.385/0.948,2.387/0.953,2.392/0.978,2.394/0.984,2.395/0.986,2.417/0.986,2.420/0.990,2.422/0.990,2.423/0.991,2.425/0.994,2.427/1.001,2.430/1.029,2.432/1.038,2.433/1.043,2.435/1.045,2.453/1.045,2.455/1.044,2.458/1.047,2.460/1.047,2.463/1.050,2.478/1.050,2.481/1.046,2.483/1.046,2.484/1.045,2.488/1.045,2.491/1.042,2.493/1.035,2.494/1.033,2.496/1.033,2.498/1.031,2.499/1.032,2.508/1.032,2.511/1.030,2.514/1.030,2.516/1.031,2.517/1.033,2.521/1.048,2.524/1.054,2.531/1.054,2.532/1.051,2.534/1.050,2.536/1.050,2.537/1.048,2.539/1.048,2.541/1.050,2.544/1.058,2.547/1.070,2.549/1.073,2.550/1.072,2.554/1.066,2.555/1.066,2.557/1.067,2.560/1.075,2.564/1.107,2.565/1.118,2.567/1.122,2.569/1.122,2.570/1.123,2.572/1.126,2.574/1.126,2.575/1.130,2.579/1.130,2.580/1.128,2.584/1.127,2.585/1.133,2.588/1.140,2.590/1.147,2.595/1.153,2.600/1.153,2.602/1.156,2.603/1.175,2.605/1.210,2.608/1.320,2.610/1.352,2.612/1.365,2.615/1.370,2.617/1.370,2.618/1.372,2.625/1.372,2.626/1.371,2.628/1.371,2.630/1.372,2.631/1.376,2.635/1.416,2.638/1.475,2.640/1.481,2.641/1.484,2.643/1.484,2.645/1.485,2.653/1.485,2.655/1.484,2.658/1.484,2.661/1.488,2.664/1.488,2.668/1.492,2.671/1.513,2.673/1.528,2.674/1.538,2.678/1.547,2.679/1.549,2.684/1.549,2.686/1.546,2.688/1.541,2.689/1.538,2.693/1.535,2.694/1.537,2.696/1.541,2.699/1.556,2.701/1.557,2.702/1.555,2.712/1.555,2.716/1.550,2.717/1.550,2.719/1.545,2.722/1.527,2.724/1.521,2.727/1.516,2.729/1.517,2.731/1.521,2.734/1.521,2.737/1.523,2.739/1.528,2.742/1.546,2.744/1.552,2.745/1.553,2.749/1.553,2.750/1.551,2.752/1.552,2.754/1.553,2.755/1.552,2.757/1.549,2.759/1.542,2.762/1.514,2.764/1.505,2.765/1.502,2.767/1.501,2.769/1.504,2.772/1.506,2.778/1.506,2.782/1.510,2.783/1.510,2.785/1.511,2.787/1.511,2.790/1.508,2.792/1.508,2.795/1.506,2.800/1.506,2.803/1.509,2.808/1.509,2.810/1.511,2.813/1.518,2.826/1.518,2.828/1.516,2.830/1.516,2.831/1.515,2.840/1.515,2.841/1.516,2.843/1.523,2.845/1.534,2.849/1.600,2.851/1.606,2.856/1.637,2.858/1.641,2.859/1.641,2.861/1.645,2.863/1.651,2.864/1.674,2.869/1.845,2.871/1.913,2.873/1.946,2.874/1.953,2.876/1.952,2.881/1.929,2.883/1.925,2.884/1.924,2.886/1.924,2.887/1.925,2.891/1.922,2.894/1.905,2.897/1.884,2.899/1.880,2.901/1.880,2.902/1.878,2.904/1.875,2.906/1.875,2.907/1.873,2.911/1.879,2.912/1.879,2.914/1.877,2.916/1.874,2.917/1.868,2.919/1.865,2.921/1.871,2.925/1.918,2.927/1.920,2.929/1.921,2.932/1.921,2.934/1.919,2.935/1.898,2.937/1.863,2.940/1.753,2.942/1.721,2.944/1.710,2.945/1.707,2.949/1.711,2.950/1.716,2.952/1.738,2.954/1.792,2.957/1.961,2.959/2.014,2.960/2.029,2.962/2.033,2.963/2.029,2.967/1.994,2.970/1.940,2.972/1.940,2.977/1.971,2.978/1.973,2.987/1.973,2.988/1.976,2.990/1.982,2.992/1.984,2.997/1.984,3.000/1.980,3.003/1.958,3.005/1.943,3.006/1.933,3.010/1.924,3.011/1.922,3.013/1.924,3.015/1.932,3.016/1.951,3.021/2.075,3.023/2.092,3.025/2.095,3.028/2.099,3.030/2.095,3.031/2.097,3.033/2.103,3.035/2.104,3.044/2.104,3.049/2.110,3.054/2.110,3.056/2.108,3.058/2.105,3.059/2.105,3.061/2.104,3.063/2.100,3.064/2.100,3.069/2.112,3.071/2.112,3.073/2.105,3.076/2.095,3.077/2.094,3.081/2.097,3.086/2.106,3.089/2.116,3.091/2.120,3.094/2.123,3.096/2.126,3.097/2.128,3.099/2.149,3.101/2.201,3.106/2.489,3.107/2.526,3.109/2.536,3.111/2.538,3.114/2.535,3.115/2.535,3.117/2.533,3.120/2.533,3.122/2.534,3.127/2.534,3.129/2.535,3.130/2.538,3.135/2.555,3.137/2.555,3.140/2.558,3.142/2.557,3.145/2.550,3.172/2.550,3.173/2.549,3.175/2.542,3.177/2.531,3.182/2.464,3.188/2.409,3.190/2.405,3.191/2.405,3.193/2.401,3.195/2.395,3.196/2.372,3.201/2.201,3.203/2.133,3.205/2.101,3.206/2.090,3.208/2.087,3.210/2.089,3.211/2.093,3.213/2.099,3.216/2.104,3.220/2.105,3.221/2.105,3.224/2.103,3.228/2.092,3.229/2.090,3.239/2.091,3.243/2.086,3.244/2.086,3.246/2.088,3.248/2.092,3.249/2.091,3.251/2.088,3.253/2.076,3.258/2.019,3.259/2.014,3.261/2.013,3.266/2.013,3.269/2.019,3.272/2.040,3.276/2.051,3.277/2.051,3.279/2.049,3.281/2.048,3.282/2.040,3.284/2.018,3.286/1.966,3.289/1.801,3.291/1.751,3.292/1.739,3.294/1.736,3.296/1.737,3.299/1.736,3.300/1.736,3.302/1.733,3.304/1.726,3.309/1.694,3.310/1.700,3.312/1.715,3.314/1.742,3.317/1.829,3.319/1.855,3.320/1.860,3.324/1.850,3.325/1.849,3.343/1.849,3.345/1.849,3.347/1.841,3.348/1.822,3.353/1.698,3.355/1.682,3.357/1.679,3.358/1.677,3.362/1.671,3.365/1.656,3.367/1.655,3.368/1.656,3.372/1.656,3.375/1.660,3.376/1.663,3.378/1.663,3.381/1.659,3.386/1.659,3.390/1.663,3.393/1.672,3.395/1.675,3.396/1.676,3.398/1.673,3.401/1.661,3.406/1.653,3.413/1.653,3.418/1.640,3.421/1.630,3.423/1.628,3.428/1.635,3.429/1.652,3.431/1.650,3.433/1.604,3.438/1.317,3.439/1.280,3.441/1.271,3.443/1.271,3.444/1.276,3.451/1.276,3.452/1.277,3.456/1.277,3.457/1.281,3.459/1.282,3.461/1.282,3.462/1.280,3.464/1.276,3.466/1.268,3.467/1.264,3.469/1.272,3.471/1.275,3.472/1.274,3.477/1.278,3.481/1.278,3.482/1.280,3.486/1.280,3.489/1.283,3.495/1.283,3.499/1.286,3.500/1.286,3.502/1.293,3.504/1.310,3.505/1.318,3.510/1.322,3.512/1.320,3.514/1.320,3.515/1.317,3.517/1.316,3.520/1.316,3.525/1.320,3.527/1.320,3.528/1.321,3.533/1.321,3.535/1.322,3.537/1.319,3.538/1.319,3.540/1.321,3.542/1.320,3.543/1.318,3.545/1.312,3.548/1.309,3.550/1.312,3.552/1.323,3.555/1.359,3.557/1.371,3.570/1.371,3.571/1.369,3.573/1.371,3.576/1.383,3.578/1.383,3.580/1.379,3.590/1.379,3.591/1.380,3.598/1.380,3.600/1.377,3.601/1.376,3.604/1.356,3.608/1.343,3.609/1.343,3.613/1.340,3.616/1.340,3.619/1.337,3.624/1.328,3.631/1.322,3.633/1.323,3.634/1.323,3.637/1.335,3.639/1.337,3.641/1.337,3.642/1.330,3.644/1.316,3.646/1.290,3.649/1.203,3.651/1.176,3.652/1.166,3.654/1.163,3.656/1.165,3.667/1.165,3.669/1.166,3.674/1.183,3.675/1.183,3.677/1.180,3.689/1.180,3.694/1.173,3.695/1.173,3.697/1.172,3.699/1.173,3.700/1.173,3.702/1.175,3.704/1.177,3.705/1.178,3.707/1.176,3.709/1.172,3.710/1.171,3.712/1.172,3.713/1.175,3.715/1.176,3.718/1.176,3.722/1.173,3.723/1.170,3.725/1.170,3.727/1.167,3.728/1.166,3.733/1.166,3.737/1.162,3.742/1.162,3.745/1.159,3.750/1.159,3.751/1.161,3.753/1.164,3.755/1.164,3.758/1.156,3.760/1.150,3.763/1.109,3.765/1.101,3.766/1.098,3.768/1.098,3.771/1.105,3.773/1.103,3.776/1.099,3.778/1.099,3.780/1.100,3.781/1.104,3.783/1.104,3.786/1.101,3.788/1.101,3.789/1.098,3.794/1.094,3.796/1.093,3.798/1.093,3.799/1.089,3.801/1.081,3.803/1.079,3.804/1.079,3.809/1.074,3.813/1.074,3.814/1.073,3.816/1.073,3.818/1.074,3.819/1.074,3.821/1.075,3.827/1.075,3.831/1.072,3.832/1.072,3.834/1.065,3.836/1.048,3.837/1.041,3.839/1.041,3.842/1.039,3.852/1.039,3.857/1.035,3.859/1.035,3.861/1.034,3.865/1.034,3.867/1.033,3.869/1.033,3.870/1.034,3.875/1.029,3.879/1.029,3.880/1.028,3.882/1.023,3.889/0.965,3.892/0.965,3.894/0.968,3.903/0.968,3.905/0.964,3.908/0.952,3.910/0.950,3.912/0.953,3.922/0.953,3.923/0.951,3.932/0.951,3.935/0.948,3.956/0.948,3.960/0.956,3.963/0.956,3.965/0.953,3.966/0.953,3.970/0.942,3.971/0.938,3.976/0.933,3.979/0.933,3.981/0.935,3.984/0.935,3.986/0.936,3.988/0.935,3.991/0.935,3.993/0.936,3.999/0.936,4.001/0.934,4.006/0.917,4.029/0.917,4.034/0.913,4.037/0.908,4.039/0.908,4.041/0.910,4.042/0.910,4.044/0.909,4.046/0.906,4.047/0.905,4.054/0.905,4.055/0.903,4.057/0.899,4.059/0.900,4.064/0.900,4.065/0.901,4.082/0.901,4.084/0.899,4.085/0.897,4.087/0.895,4.100/0.895,4.103/0.888,4.107/0.888,4.108/0.885,4.110/0.885,4.112/0.884,4.113/0.881,4.133/0.881,4.135/0.883,4.136/0.889,4.148/0.889,4.151/0.887,4.153/0.884,4.155/0.888,4.168/0.888,4.171/0.885,4.178/0.885,4.179/0.887,4.193/0.887,4.194/0.888,4.201/0.888,4.202/0.887,4.216/0.887,4.217/0.886,4.224/0.886,4.226/0.883,4.242/0.883,4.244/0.880,4.255/0.880,4.257/0.881,4.272/0.882,4.288/0.884,4.292/0.875,4.312/0.877,4.313/0.875,4.316/0.876,4.318/0.875,4.323/0.875,4.325/0.874,4.371/0.880,4.373/0.877,4.389/0.879,4.391/0.878,4.396/0.879,4.397/0.877,4.432/0.883}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.75268cm,y=0.267993cm,rotate=0]{$$$a_1$$$}
    \pgftext[bottom,x=0.691171cm,y=2.15927cm,rotate=90]{$$$\varphi_{1}$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.02174cm]{\Huge{DRAFT}}\fi


==> matlab_plots/pdf_a_4.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.9549,2.78092,3.60694}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.873483cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.52832cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.50151cm}}
    }
    \foreach \y in {1.51708,2.1875,2.85791}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.16193cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.43295cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.39991cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.9549cm,y=0.746667cm,top]{$0.25$}
    \pgftext[x=2.78092cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.60694cm,y=0.746667cm,top]{$0.75$}
    \pgftext[x=4.43295cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.51708cm,right]{$2$}
    \pgftext[x=1.02889cm,y=2.1875cm,right]{$4$}
    \pgftext[x=1.02889cm,y=2.85791cm,right]{$6$}
    \pgftext[x=1.02889cm,y=3.52832cm,right]{$8$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,1.721/0.847,1.753/0.848,1.764/0.849,1.786/0.850,1.795/0.851,1.802/0.852,1.815/0.852,1.817/0.853,1.830/0.853,1.833/0.854,1.847/0.854,1.858/0.855,1.860/0.855,1.862/0.856,1.870/0.857,1.885/0.860,1.886/0.860,1.888/0.861,1.905/0.861,1.909/0.863,1.911/0.863,1.913/0.864,1.918/0.864,1.926/0.867,1.931/0.870,1.938/0.871,1.943/0.872,1.949/0.875,1.956/0.876,1.962/0.880,1.967/0.885,1.971/0.887,1.972/0.888,1.974/0.890,1.981/0.892,1.987/0.896,1.994/0.899,1.995/0.900,1.999/0.905,2.004/0.908,2.007/0.910,2.010/0.912,2.017/0.918,2.019/0.919,2.023/0.925,2.027/0.929,2.028/0.929,2.030/0.931,2.033/0.933,2.037/0.935,2.038/0.936,2.040/0.938,2.043/0.941,2.050/0.945,2.053/0.949,2.057/0.951,2.061/0.955,2.066/0.958,2.068/0.960,2.070/0.961,2.075/0.968,2.076/0.971,2.083/0.977,2.086/0.979,2.096/0.992,2.098/0.993,2.099/0.996,2.103/0.998,2.108/1.007,2.111/1.011,2.116/1.019,2.118/1.021,2.123/1.029,2.124/1.030,2.126/1.033,2.131/1.039,2.132/1.041,2.134/1.043,2.136/1.046,2.137/1.048,2.142/1.057,2.144/1.058,2.147/1.064,2.149/1.064,2.157/1.074,2.161/1.077,2.166/1.088,2.167/1.090,2.172/1.101,2.175/1.106,2.177/1.110,2.179/1.111,2.180/1.115,2.182/1.117,2.189/1.131,2.194/1.137,2.195/1.141,2.197/1.143,2.199/1.147,2.200/1.149,2.204/1.154,2.207/1.162,2.208/1.165,2.210/1.169,2.212/1.171,2.217/1.182,2.218/1.184,2.223/1.196,2.228/1.205,2.233/1.217,2.235/1.223,2.237/1.225,2.238/1.232,2.243/1.242,2.245/1.247,2.250/1.258,2.255/1.264,2.258/1.271,2.266/1.288,2.268/1.293,2.270/1.295,2.275/1.310,2.278/1.317,2.281/1.325,2.283/1.328,2.286/1.336,2.288/1.342,2.293/1.347,2.296/1.355,2.299/1.361,2.304/1.374,2.306/1.374,2.309/1.380,2.314/1.397,2.318/1.403,2.319/1.404,2.321/1.409,2.322/1.411,2.329/1.434,2.337/1.455,2.341/1.466,2.346/1.478,2.352/1.501,2.354/1.505,2.356/1.511,2.364/1.525,2.365/1.529,2.367/1.532,2.372/1.545,2.380/1.561,2.382/1.566,2.384/1.567,2.387/1.574,2.394/1.598,2.397/1.609,2.400/1.616,2.402/1.624,2.407/1.632,2.408/1.632,2.415/1.647,2.418/1.659,2.423/1.672,2.427/1.676,2.430/1.687,2.432/1.690,2.435/1.700,2.436/1.702,2.438/1.703,2.441/1.711,2.443/1.717,2.450/1.730,2.455/1.742,2.460/1.761,2.465/1.770,2.471/1.790,2.473/1.793,2.479/1.812,2.481/1.818,2.483/1.822,2.484/1.823,2.489/1.832,2.496/1.843,2.498/1.843,2.503/1.855,2.504/1.857,2.508/1.865,2.509/1.867,2.516/1.882,2.517/1.885,2.519/1.890,2.521/1.889,2.522/1.896,2.529/1.911,2.531/1.912,2.534/1.922,2.536/1.929,2.539/1.932,2.541/1.937,2.542/1.937,2.544/1.944,2.546/1.947,2.549/1.951,2.552/1.960,2.554/1.962,2.557/1.971,2.559/1.974,2.565/1.981,2.567/1.980,2.569/1.982,2.570/1.982,2.572/1.983,2.575/1.988,2.577/1.988,2.582/1.998,2.587/2.004,2.588/2.003,2.590/2.006,2.592/2.005,2.593/2.003,2.595/2.002,2.597/2.002,2.600/2.001,2.602/2.002,2.605/2.000,2.608/2.004,2.610/2.005,2.613/2.003,2.615/2.008,2.618/2.010,2.620/2.011,2.623/2.016,2.625/2.021,2.630/2.022,2.631/2.024,2.633/2.024,2.635/2.025,2.636/2.026,2.638/2.029,2.640/2.030,2.641/2.033,2.643/2.035,2.645/2.034,2.646/2.032,2.650/2.034,2.651/2.037,2.655/2.040,2.658/2.039,2.661/2.034,2.663/2.034,2.664/2.036,2.666/2.036,2.668/2.038,2.669/2.038,2.671/2.042,2.673/2.040,2.674/2.042,2.678/2.044,2.679/2.041,2.681/2.042,2.683/2.040,2.684/2.035,2.688/2.034,2.691/2.038,2.693/2.042,2.696/2.045,2.699/2.046,2.701/2.045,2.706/2.048,2.707/2.047,2.709/2.048,2.712/2.055,2.714/2.054,2.716/2.054,2.717/2.052,2.719/2.053,2.722/2.046,2.724/2.044,2.726/2.045,2.729/2.050,2.732/2.049,2.734/2.045,2.735/2.043,2.737/2.043,2.739/2.044,2.740/2.053,2.742/2.054,2.744/2.053,2.747/2.052,2.752/2.046,2.754/2.042,2.759/2.047,2.760/2.042,2.764/2.040,2.767/2.037,2.769/2.034,2.770/2.034,2.772/2.033,2.773/2.029,2.775/2.027,2.777/2.027,2.778/2.025,2.782/2.025,2.790/2.008,2.792/2.006,2.793/2.005,2.797/2.002,2.802/1.990,2.803/1.988,2.808/1.987,2.810/1.983,2.811/1.982,2.813/1.977,2.815/1.976,2.816/1.979,2.820/1.977,2.821/1.978,2.825/1.977,2.828/1.974,2.831/1.972,2.833/1.969,2.836/1.966,2.840/1.962,2.841/1.958,2.845/1.956,2.851/1.945,2.853/1.946,2.859/1.935,2.861/1.934,2.863/1.935,2.866/1.928,2.868/1.921,2.871/1.917,2.873/1.912,2.874/1.911,2.876/1.906,2.878/1.904,2.879/1.900,2.881/1.897,2.887/1.880,2.891/1.874,2.896/1.871,2.899/1.867,2.901/1.866,2.902/1.863,2.904/1.862,2.906/1.862,2.911/1.853,2.912/1.848,2.914/1.846,2.922/1.843,2.925/1.844,2.927/1.845,2.929/1.842,2.930/1.845,2.932/1.842,2.934/1.842,2.935/1.840,2.937/1.840,2.939/1.838,2.940/1.834,2.942/1.833,2.944/1.834,2.945/1.834,2.947/1.830,2.950/1.827,2.952/1.823,2.954/1.824,2.955/1.822,2.960/1.811,2.962/1.810,2.965/1.804,2.967/1.804,2.970/1.800,2.975/1.790,2.980/1.784,2.982/1.783,2.990/1.767,2.993/1.763,3.000/1.750,3.001/1.748,3.003/1.739,3.006/1.733,3.008/1.732,3.013/1.723,3.016/1.721,3.020/1.712,3.025/1.703,3.026/1.699,3.028/1.697,3.030/1.693,3.035/1.686,3.036/1.681,3.041/1.674,3.044/1.663,3.048/1.660,3.049/1.659,3.051/1.655,3.054/1.653,3.056/1.649,3.061/1.628,3.063/1.628,3.064/1.625,3.069/1.620,3.071/1.616,3.073/1.609,3.074/1.604,3.076/1.604,3.079/1.598,3.084/1.592,3.086/1.592,3.087/1.586,3.089/1.584,3.091/1.579,3.097/1.569,3.099/1.568,3.102/1.563,3.104/1.559,3.106/1.558,3.107/1.553,3.112/1.544,3.114/1.540,3.115/1.540,3.117/1.538,3.119/1.537,3.122/1.533,3.124/1.529,3.125/1.527,3.127/1.527,3.129/1.525,3.132/1.523,3.134/1.520,3.137/1.514,3.139/1.508,3.140/1.505,3.142/1.503,3.144/1.498,3.145/1.497,3.150/1.486,3.152/1.485,3.153/1.481,3.158/1.474,3.160/1.470,3.162/1.470,3.163/1.467,3.167/1.463,3.168/1.462,3.170/1.462,3.172/1.458,3.175/1.455,3.177/1.450,3.178/1.450,3.182/1.445,3.186/1.434,3.188/1.435,3.190/1.433,3.196/1.417,3.201/1.411,3.203/1.410,3.208/1.404,3.210/1.400,3.211/1.401,3.215/1.397,3.216/1.394,3.218/1.393,3.223/1.387,3.226/1.382,3.228/1.378,3.233/1.371,3.236/1.368,3.238/1.363,3.243/1.354,3.244/1.353,3.251/1.339,3.253/1.339,3.256/1.332,3.258/1.330,3.259/1.326,3.261/1.327,3.262/1.323,3.264/1.322,3.271/1.314,3.272/1.313,3.274/1.310,3.276/1.305,3.277/1.305,3.284/1.296,3.286/1.292,3.292/1.284,3.297/1.281,3.299/1.275,3.302/1.271,3.304/1.270,3.307/1.266,3.309/1.265,3.310/1.262,3.312/1.261,3.317/1.256,3.319/1.255,3.325/1.248,3.329/1.244,3.330/1.244,3.334/1.238,3.335/1.237,3.337/1.239,3.338/1.235,3.340/1.232,3.343/1.230,3.348/1.222,3.352/1.219,3.355/1.214,3.357/1.210,3.358/1.211,3.365/1.204,3.370/1.198,3.373/1.196,3.375/1.194,3.376/1.193,3.380/1.189,3.385/1.185,3.386/1.182,3.388/1.181,3.391/1.181,3.393/1.180,3.396/1.175,3.398/1.173,3.400/1.173,3.401/1.170,3.403/1.168,3.405/1.165,3.406/1.164,3.410/1.160,3.411/1.160,3.413/1.158,3.416/1.153,3.419/1.151,3.421/1.148,3.423/1.147,3.424/1.147,3.426/1.145,3.428/1.145,3.429/1.142,3.431/1.141,3.433/1.141,3.436/1.140,3.439/1.139,3.441/1.136,3.443/1.136,3.444/1.135,3.446/1.135,3.448/1.133,3.451/1.130,3.454/1.124,3.456/1.124,3.457/1.123,3.461/1.118,3.464/1.115,3.467/1.114,3.469/1.111,3.471/1.111,3.474/1.108,3.481/1.104,3.482/1.104,3.484/1.101,3.487/1.100,3.489/1.097,3.492/1.096,3.494/1.094,3.495/1.095,3.497/1.094,3.499/1.090,3.500/1.088,3.502/1.085,3.504/1.084,3.507/1.080,3.509/1.079,3.512/1.075,3.517/1.073,3.519/1.072,3.520/1.068,3.525/1.065,3.527/1.064,3.528/1.064,3.530/1.063,3.533/1.063,3.535/1.060,3.542/1.056,3.543/1.053,3.548/1.051,3.553/1.048,3.557/1.046,3.558/1.045,3.562/1.043,3.563/1.041,3.568/1.037,3.573/1.034,3.575/1.035,3.576/1.033,3.580/1.031,3.583/1.031,3.586/1.029,3.591/1.028,3.593/1.026,3.596/1.025,3.598/1.023,3.603/1.020,3.604/1.020,3.606/1.018,3.608/1.017,3.609/1.015,3.619/1.007,3.624/1.006,3.629/1.001,3.631/1.001,3.636/0.997,3.641/0.994,3.642/0.994,3.646/0.990,3.649/0.989,3.651/0.989,3.652/0.987,3.657/0.985,3.662/0.982,3.664/0.982,3.667/0.980,3.669/0.978,3.671/0.979,3.675/0.974,3.677/0.974,3.685/0.970,3.687/0.971,3.692/0.968,3.695/0.967,3.699/0.965,3.705/0.962,3.707/0.961,3.710/0.963,3.713/0.961,3.715/0.961,3.718/0.959,3.720/0.959,3.723/0.956,3.728/0.955,3.732/0.953,3.740/0.951,3.743/0.949,3.745/0.947,3.748/0.947,3.751/0.944,3.758/0.943,3.760/0.941,3.761/0.942,3.763/0.940,3.766/0.938,3.768/0.938,3.770/0.936,3.773/0.936,3.775/0.934,3.776/0.934,3.783/0.931,3.786/0.931,3.793/0.929,3.794/0.929,3.796/0.927,3.806/0.924,3.808/0.925,3.814/0.921,3.816/0.921,3.823/0.918,3.826/0.916,3.827/0.913,3.831/0.913,3.832/0.911,3.834/0.911,3.836/0.910,3.839/0.910,3.844/0.910,3.849/0.907,3.852/0.907,3.854/0.906,3.857/0.906,3.865/0.903,3.869/0.903,3.870/0.902,3.872/0.902,3.880/0.901,3.884/0.901,3.892/0.898,3.899/0.898,3.905/0.897,3.908/0.897,3.915/0.897,3.918/0.895,3.922/0.895,3.927/0.893,3.932/0.892,3.933/0.891,3.935/0.892,3.938/0.890,3.945/0.890,3.946/0.889,3.948/0.890,3.951/0.889,3.955/0.889,3.970/0.888,3.984/0.885,3.989/0.884,3.991/0.884,3.998/0.883,3.999/0.883,4.003/0.881,4.006/0.880,4.008/0.880,4.013/0.879,4.016/0.879,4.019/0.878,4.029/0.877,4.039/0.876,4.042/0.874,4.046/0.874,4.057/0.872,4.069/0.872,4.072/0.871,4.075/0.871,4.080/0.870,4.085/0.870,4.087/0.869,4.092/0.870,4.098/0.870,4.102/0.869,4.115/0.868,4.120/0.866,4.133/0.865,4.136/0.866,4.143/0.865,4.169/0.865,4.176/0.863,4.191/0.863,4.196/0.863,4.201/0.862,4.207/0.862,4.219/0.861,4.237/0.861,4.245/0.860,4.249/0.859,4.259/0.859,4.262/0.859,4.265/0.858,4.267/0.861,4.277/0.861,4.280/0.861,4.287/0.859,4.305/0.860,4.316/0.860,4.325/0.860,4.338/0.859,4.346/0.859,4.353/0.860,4.359/0.860,4.364/0.860,4.369/0.859,4.376/0.860,4.381/0.859,4.402/0.861,4.406/0.860,4.419/0.861,4.422/0.859,4.430/0.860,4.432/0.859}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,1.668/0.847,1.670/0.848,1.718/0.848,1.719/0.850,1.888/0.850,1.890/0.851,1.895/0.851,1.896/0.854,1.900/0.857,1.901/0.858,1.903/0.862,1.911/0.862,1.913/0.863,1.928/0.863,1.931/0.869,1.936/0.873,1.938/0.878,1.941/0.881,1.949/0.881,1.952/0.884,1.956/0.897,1.959/0.902,1.982/0.902,1.984/0.904,2.000/0.904,2.002/0.902,2.020/0.902,2.022/0.903,2.023/0.908,2.028/0.918,2.030/0.918,2.032/0.920,2.037/0.936,2.038/0.939,2.050/0.939,2.052/0.938,2.057/0.938,2.060/0.940,2.063/0.951,2.065/0.958,2.066/0.962,2.070/0.965,2.071/0.969,2.073/0.970,2.085/0.970,2.088/0.972,2.091/0.979,2.093/0.979,2.095/0.981,2.096/0.987,2.103/1.026,2.104/1.033,2.108/1.039,2.118/1.039,2.119/1.040,2.121/1.040,2.124/1.044,2.134/1.044,2.136/1.047,2.141/1.091,2.142/1.096,2.151/1.096,2.152/1.098,2.154/1.098,2.156/1.100,2.157/1.100,2.159/1.101,2.161/1.104,2.164/1.104,2.166/1.105,2.172/1.105,2.174/1.107,2.175/1.110,2.177/1.112,2.180/1.112,2.182/1.116,2.185/1.121,2.187/1.122,2.202/1.122,2.205/1.124,2.208/1.137,2.213/1.142,2.218/1.142,2.220/1.147,2.222/1.159,2.227/1.227,2.228/1.238,2.230/1.245,2.232/1.244,2.233/1.244,2.235/1.246,2.237/1.256,2.240/1.290,2.243/1.303,2.246/1.304,2.248/1.304,2.251/1.306,2.260/1.306,2.263/1.301,2.268/1.297,2.270/1.291,2.273/1.289,2.281/1.289,2.283/1.287,2.284/1.291,2.288/1.286,2.291/1.284,2.293/1.288,2.298/1.323,2.299/1.327,2.303/1.331,2.306/1.331,2.309/1.347,2.314/1.398,2.318/1.414,2.319/1.420,2.321/1.423,2.326/1.427,2.329/1.442,2.331/1.443,2.334/1.443,2.337/1.459,2.341/1.485,2.342/1.491,2.344/1.491,2.346/1.493,2.349/1.493,2.351/1.495,2.352/1.502,2.354/1.504,2.356/1.509,2.357/1.511,2.360/1.504,2.362/1.506,2.364/1.506,2.365/1.505,2.370/1.525,2.374/1.532,2.377/1.532,2.379/1.535,2.380/1.544,2.387/1.566,2.389/1.575,2.392/1.586,2.394/1.585,2.395/1.580,2.397/1.580,2.398/1.589,2.402/1.619,2.405/1.625,2.408/1.628,2.412/1.634,2.417/1.634,2.420/1.632,2.423/1.625,2.425/1.625,2.427/1.622,2.428/1.617,2.432/1.600,2.433/1.594,2.436/1.600,2.438/1.605,2.440/1.604,2.443/1.613,2.445/1.621,2.448/1.652,2.451/1.698,2.458/1.859,2.461/1.900,2.465/1.912,2.466/1.917,2.468/1.917,2.473/1.873,2.474/1.868,2.476/1.869,2.479/1.869,2.481/1.870,2.484/1.878,2.486/1.890,2.491/1.909,2.496/1.921,2.498/1.923,2.499/1.928,2.503/1.934,2.504/1.934,2.506/1.932,2.508/1.929,2.509/1.927,2.512/1.927,2.514/1.923,2.517/1.919,2.519/1.917,2.522/1.917,2.524/1.921,2.526/1.923,2.534/1.923,2.537/1.920,2.541/1.912,2.542/1.914,2.544/1.920,2.547/1.926,2.549/1.928,2.550/1.928,2.552/1.924,2.554/1.910,2.559/1.843,2.560/1.830,2.562/1.825,2.565/1.822,2.567/1.818,2.569/1.807,2.572/1.775,2.574/1.775,2.575/1.779,2.579/1.798,2.580/1.802,2.582/1.803,2.585/1.809,2.587/1.813,2.593/1.899,2.597/1.931,2.600/2.003,2.603/2.092,2.605/2.123,2.607/2.138,2.610/2.151,2.613/2.157,2.615/2.161,2.617/2.157,2.618/2.154,2.620/2.149,2.623/2.146,2.625/2.142,2.630/2.107,2.631/2.103,2.635/2.099,2.638/2.099,2.641/2.083,2.646/2.032,2.648/2.021,2.651/2.009,2.653/2.006,2.656/2.008,2.658/2.012,2.659/2.014,2.661/2.012,2.666/2.019,2.668/2.018,2.669/2.018,2.673/2.005,2.674/2.001,2.676/2.001,2.678/1.999,2.679/1.999,2.683/2.007,2.684/2.005,2.686/2.004,2.688/1.996,2.689/1.993,2.693/1.993,2.694/1.996,2.696/2.004,2.699/2.035,2.706/2.056,2.711/2.088,2.712/2.089,2.714/2.088,2.717/2.079,2.721/2.063,2.722/2.058,2.724/2.055,2.726/2.060,2.727/2.072,2.729/2.079,2.731/2.071,2.734/2.045,2.735/2.038,2.737/2.034,2.740/2.038,2.745/2.055,2.752/2.055,2.754/2.063,2.755/2.076,2.760/2.146,2.762/2.153,2.764/2.151,2.765/2.146,2.770/2.118,2.775/2.107,2.777/2.101,2.783/2.040,2.790/1.890,2.793/1.848,2.795/1.841,2.797/1.840,2.798/1.843,2.802/1.874,2.805/1.910,2.807/1.921,2.808/1.927,2.810/1.929,2.811/1.931,2.813/1.930,2.815/1.926,2.816/1.920,2.818/1.909,2.823/1.888,2.825/1.883,2.830/1.875,2.831/1.870,2.833/1.870,2.838/1.877,2.846/1.877,2.848/1.879,2.854/1.879,2.856/1.875,2.858/1.875,2.863/1.884,2.866/1.892,2.868/1.895,2.869/1.896,2.871/1.899,2.874/1.909,2.876/1.911,2.878/1.915,2.881/1.935,2.883/1.939,2.884/1.941,2.887/1.941,2.889/1.942,2.892/1.944,2.896/1.952,2.901/1.968,2.902/1.975,2.904/1.976,2.906/1.971,2.909/1.950,2.911/1.943,2.912/1.941,2.914/1.953,2.919/1.968,2.921/1.956,2.924/1.914,2.925/1.899,2.927/1.895,2.929/1.896,2.930/1.902,2.934/1.854,2.937/1.793,2.939/1.783,2.942/1.772,2.944/1.770,2.945/1.771,2.947/1.770,2.950/1.773,2.954/1.773,2.955/1.775,2.965/1.775,2.968/1.778,2.977/1.778,2.982/1.782,2.985/1.786,2.988/1.780,2.992/1.771,2.993/1.763,2.995/1.762,2.997/1.763,2.998/1.763,3.003/1.739,3.006/1.744,3.011/1.780,3.013/1.785,3.015/1.788,3.020/1.785,3.021/1.783,3.025/1.783,3.028/1.771,3.033/1.726,3.038/1.703,3.044/1.658,3.046/1.653,3.048/1.652,3.051/1.663,3.054/1.677,3.056/1.677,3.058/1.670,3.061/1.643,3.063/1.637,3.064/1.635,3.066/1.636,3.068/1.639,3.069/1.641,3.071/1.639,3.073/1.636,3.076/1.617,3.077/1.612,3.081/1.618,3.084/1.618,3.086/1.612,3.087/1.599,3.092/1.533,3.094/1.528,3.096/1.527,3.106/1.527,3.109/1.534,3.111/1.544,3.112/1.559,3.114/1.565,3.115/1.564,3.117/1.562,3.120/1.554,3.122/1.555,3.124/1.559,3.125/1.560,3.127/1.565,3.129/1.561,3.130/1.553,3.137/1.484,3.139/1.472,3.140/1.465,3.142/1.463,3.144/1.461,3.147/1.465,3.148/1.469,3.150/1.471,3.153/1.471,3.157/1.467,3.158/1.467,3.160/1.466,3.162/1.468,3.163/1.472,3.165/1.472,3.167/1.468,3.168/1.467,3.170/1.465,3.178/1.465,3.180/1.463,3.188/1.463,3.191/1.459,3.193/1.456,3.195/1.456,3.196/1.454,3.198/1.453,3.200/1.450,3.201/1.449,3.203/1.445,3.210/1.410,3.213/1.385,3.215/1.381,3.216/1.380,3.218/1.380,3.220/1.381,3.221/1.380,3.223/1.382,3.224/1.381,3.226/1.380,3.229/1.377,3.231/1.375,3.234/1.363,3.236/1.362,3.239/1.363,3.241/1.361,3.243/1.359,3.244/1.361,3.246/1.350,3.248/1.350,3.249/1.350,3.253/1.339,3.256/1.331,3.258/1.330,3.259/1.324,3.261/1.308,3.264/1.250,3.266/1.230,3.267/1.225,3.269/1.224,3.271/1.220,3.272/1.218,3.274/1.219,3.277/1.216,3.279/1.214,3.281/1.213,3.282/1.214,3.286/1.214,3.287/1.213,3.297/1.213,3.300/1.209,3.302/1.212,3.307/1.234,3.309/1.239,3.310/1.241,3.312/1.244,3.314/1.246,3.315/1.244,3.317/1.248,3.319/1.254,3.322/1.275,3.324/1.282,3.325/1.283,3.329/1.278,3.330/1.276,3.334/1.276,3.335/1.274,3.338/1.264,3.342/1.244,3.347/1.228,3.348/1.224,3.350/1.222,3.355/1.222,3.358/1.225,3.362/1.221,3.365/1.205,3.368/1.197,3.373/1.197,3.375/1.199,3.376/1.199,3.378/1.204,3.380/1.206,3.383/1.197,3.386/1.181,3.388/1.178,3.390/1.177,3.395/1.177,3.396/1.176,3.398/1.175,3.400/1.171,3.403/1.168,3.410/1.168,3.413/1.162,3.416/1.162,3.418/1.160,3.419/1.160,3.421/1.158,3.426/1.162,3.429/1.166,3.433/1.173,3.436/1.173,3.438/1.176,3.439/1.175,3.441/1.171,3.443/1.160,3.446/1.129,3.448/1.123,3.449/1.119,3.452/1.119,3.454/1.117,3.456/1.113,3.457/1.112,3.459/1.108,3.477/1.108,3.481/1.106,3.482/1.106,3.484/1.109,3.487/1.113,3.489/1.113,3.490/1.111,3.492/1.111,3.494/1.109,3.495/1.104,3.497/1.102,3.499/1.102,3.500/1.100,3.504/1.100,3.507/1.103,3.509/1.107,3.515/1.107,3.524/1.114,3.525/1.117,3.527/1.113,3.530/1.109,3.545/1.109,3.547/1.108,3.548/1.108,3.550/1.109,3.553/1.110,3.555/1.106,3.557/1.106,3.560/1.097,3.562/1.093,3.563/1.091,3.565/1.091,3.570/1.086,3.575/1.086,3.578/1.079,3.581/1.062,3.585/1.057,3.588/1.057,3.591/1.052,3.593/1.049,3.598/1.049,3.600/1.048,3.601/1.044,3.603/1.043,3.604/1.043,3.606/1.041,3.608/1.041,3.609/1.039,3.611/1.041,3.613/1.041,3.614/1.041,3.616/1.044,3.623/1.044,3.624/1.045,3.628/1.050,3.629/1.055,3.633/1.055,3.634/1.053,3.639/1.031,3.641/1.025,3.646/1.014,3.647/1.014,3.651/1.003,3.656/0.977,3.657/0.976,3.672/0.976,3.674/0.973,3.675/0.966,3.679/0.958,3.687/0.958,3.690/0.955,3.692/0.953,3.694/0.952,3.695/0.953,3.705/0.953,3.707/0.951,3.709/0.951,3.715/0.946,3.727/0.946,3.730/0.943,3.745/0.943,3.747/0.944,3.750/0.952,3.753/0.952,3.755/0.951,3.760/0.941,3.761/0.940,3.765/0.933,3.768/0.933,3.771/0.927,3.773/0.926,3.808/0.926,3.811/0.923,3.816/0.915,3.819/0.911,3.829/0.911,3.831/0.910,3.836/0.910,3.839/0.906,3.841/0.903,3.847/0.903,3.856/0.895,3.857/0.892,3.880/0.892,3.884/0.889,3.887/0.889,3.889/0.887,3.894/0.887,3.895/0.888,3.897/0.895,3.937/0.895,3.938/0.898,3.941/0.898,3.943/0.895,3.945/0.894,3.948/0.888,3.955/0.888,3.956/0.887,3.960/0.882,3.961/0.877,3.981/0.877,3.983/0.876,3.984/0.873,3.986/0.872,4.024/0.872,4.027/0.869,4.039/0.869,4.041/0.871,4.042/0.868,4.055/0.868,4.059/0.872,4.077/0.872,4.079/0.870,4.082/0.863,4.123/0.863,4.125/0.865,4.178/0.865,4.179/0.867,4.226/0.867,4.227/0.866,4.229/0.860,4.234/0.860,4.236/0.861,4.269/0.861,4.270/0.858,4.361/0.862,4.371/0.863,4.373/0.861,4.388/0.862,4.391/0.856,4.432/0.858}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.75268cm,y=0.267993cm,rotate=0]{$$$a_4$$$}
    \pgftext[bottom,x=0.691171cm,y=2.15927cm,rotate=90]{$$$\varphi_{2}$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.02174cm]{\Huge{DRAFT}}\fi


==> matlab_plots/pdf_b_2.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.9549,2.78092,3.60694}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.873483cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.52832cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.50151cm}}
    }
    \foreach \y in {1.51708,2.1875,2.85791}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.16193cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.43295cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.39991cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.9549cm,y=0.746667cm,top]{$0.25$}
    \pgftext[x=2.78092cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.60694cm,y=0.746667cm,top]{$0.75$}
    \pgftext[x=4.43295cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.51708cm,right]{$2$}
    \pgftext[x=1.02889cm,y=2.1875cm,right]{$4$}
    \pgftext[x=1.02889cm,y=2.85791cm,right]{$6$}
    \pgftext[x=1.02889cm,y=3.52832cm,right]{$8$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,2.521/0.847,2.531/0.847,2.534/0.848,2.539/0.848,2.542/0.849,2.587/0.850,2.607/0.851,2.621/0.851,2.651/0.853,2.656/0.853,2.658/0.854,2.666/0.854,2.668/0.855,2.686/0.857,2.694/0.860,2.696/0.861,2.701/0.861,2.704/0.862,2.712/0.863,2.724/0.866,2.727/0.866,2.740/0.869,2.744/0.871,2.747/0.872,2.749/0.873,2.752/0.874,2.754/0.876,2.757/0.877,2.764/0.881,2.772/0.884,2.777/0.886,2.785/0.890,2.788/0.892,2.793/0.894,2.800/0.899,2.803/0.903,2.807/0.905,2.808/0.907,2.811/0.909,2.816/0.913,2.820/0.914,2.826/0.919,2.830/0.923,2.831/0.926,2.835/0.929,2.836/0.930,2.843/0.936,2.846/0.940,2.848/0.941,2.849/0.943,2.851/0.944,2.853/0.946,2.859/0.956,2.864/0.960,2.871/0.968,2.873/0.968,2.876/0.973,2.879/0.975,2.881/0.976,2.884/0.982,2.887/0.989,2.891/0.995,2.894/0.999,2.896/1.000,2.902/1.011,2.912/1.029,2.914/1.030,2.919/1.042,2.924/1.047,2.929/1.056,2.930/1.060,2.934/1.065,2.935/1.073,2.940/1.084,2.944/1.093,2.945/1.094,2.950/1.104,2.954/1.115,2.955/1.118,2.957/1.123,2.960/1.130,2.967/1.149,2.968/1.151,2.970/1.158,2.973/1.166,2.975/1.169,2.982/1.190,2.985/1.195,2.990/1.207,2.992/1.213,2.997/1.224,3.008/1.261,3.010/1.265,3.018/1.297,3.020/1.301,3.023/1.315,3.025/1.319,3.028/1.332,3.033/1.348,3.035/1.351,3.036/1.356,3.039/1.370,3.046/1.403,3.048/1.406,3.053/1.428,3.054/1.431,3.059/1.447,3.061/1.450,3.071/1.489,3.074/1.500,3.089/1.548,3.094/1.567,3.096/1.570,3.097/1.580,3.101/1.591,3.104/1.609,3.107/1.621,3.112/1.648,3.119/1.677,3.120/1.682,3.124/1.698,3.127/1.711,3.132/1.736,3.134/1.742,3.135/1.752,3.140/1.769,3.162/1.863,3.165/1.872,3.168/1.891,3.170/1.897,3.172/1.901,3.173/1.909,3.175/1.913,3.178/1.931,3.180/1.937,3.182/1.940,3.185/1.955,3.190/1.970,3.193/1.983,3.195/1.994,3.196/1.998,3.208/2.047,3.213/2.075,3.221/2.099,3.224/2.109,3.228/2.124,3.229/2.129,3.231/2.140,3.234/2.151,3.238/2.159,3.241/2.177,3.244/2.190,3.246/2.200,3.251/2.216,3.254/2.227,3.256/2.236,3.259/2.250,3.261/2.257,3.264/2.263,3.266/2.270,3.267/2.270,3.269/2.278,3.274/2.291,3.277/2.304,3.279/2.307,3.282/2.320,3.287/2.331,3.289/2.338,3.294/2.350,3.300/2.372,3.304/2.380,3.307/2.392,3.319/2.424,3.320/2.426,3.322/2.430,3.324/2.429,3.325/2.434,3.329/2.437,3.330/2.436,3.334/2.439,3.335/2.442,3.337/2.444,3.338/2.443,3.340/2.444,3.342/2.449,3.345/2.450,3.348/2.451,3.350/2.452,3.352/2.455,3.353/2.455,3.355/2.452,3.357/2.455,3.360/2.454,3.363/2.462,3.365/2.464,3.368/2.474,3.370/2.474,3.372/2.478,3.375/2.480,3.376/2.478,3.380/2.487,3.381/2.486,3.383/2.487,3.385/2.485,3.386/2.489,3.388/2.489,3.390/2.492,3.393/2.499,3.396/2.496,3.401/2.501,3.405/2.501,3.410/2.505,3.411/2.507,3.413/2.507,3.416/2.512,3.423/2.517,3.424/2.517,3.426/2.518,3.428/2.518,3.429/2.514,3.431/2.516,3.433/2.519,3.438/2.514,3.439/2.514,3.443/2.508,3.444/2.508,3.446/2.506,3.448/2.505,3.454/2.497,3.456/2.495,3.457/2.497,3.459/2.494,3.461/2.489,3.464/2.483,3.466/2.482,3.467/2.478,3.471/2.481,3.472/2.478,3.477/2.472,3.487/2.455,3.489/2.454,3.492/2.446,3.495/2.441,3.497/2.442,3.499/2.440,3.500/2.434,3.502/2.430,3.504/2.431,3.505/2.426,3.507/2.426,3.510/2.415,3.514/2.410,3.515/2.404,3.522/2.393,3.524/2.387,3.525/2.386,3.527/2.378,3.528/2.378,3.530/2.376,3.533/2.363,3.535/2.363,3.537/2.359,3.538/2.352,3.543/2.337,3.548/2.324,3.553/2.311,3.555/2.309,3.558/2.300,3.563/2.282,3.565/2.278,3.566/2.272,3.570/2.267,3.578/2.228,3.580/2.222,3.581/2.220,3.583/2.212,3.586/2.206,3.588/2.198,3.590/2.193,3.595/2.174,3.596/2.172,3.600/2.163,3.601/2.156,3.604/2.149,3.608/2.134,3.613/2.123,3.618/2.107,3.619/2.103,3.621/2.095,3.626/2.078,3.631/2.055,3.636/2.041,3.647/1.994,3.652/1.978,3.654/1.971,3.656/1.968,3.657/1.961,3.659/1.957,3.662/1.953,3.666/1.944,3.667/1.936,3.674/1.920,3.679/1.907,3.684/1.890,3.689/1.880,3.694/1.864,3.702/1.831,3.704/1.823,3.705/1.819,3.712/1.790,3.717/1.778,3.722/1.760,3.725/1.751,3.727/1.747,3.728/1.741,3.730/1.737,3.740/1.703,3.743/1.689,3.747/1.677,3.751/1.656,3.755/1.641,3.760/1.629,3.763/1.617,3.766/1.603,3.771/1.589,3.775/1.576,3.781/1.556,3.783/1.549,3.785/1.546,3.789/1.527,3.793/1.519,3.794/1.512,3.796/1.510,3.803/1.483,3.811/1.457,3.818/1.445,3.823/1.427,3.827/1.413,3.831/1.401,3.834/1.393,3.839/1.378,3.844/1.366,3.847/1.362,3.852/1.348,3.856/1.343,3.861/1.330,3.864/1.321,3.865/1.319,3.867/1.313,3.872/1.303,3.877/1.288,3.885/1.273,3.889/1.266,3.890/1.263,3.894/1.259,3.895/1.253,3.897/1.250,3.899/1.248,3.903/1.236,3.908/1.231,3.912/1.224,3.913/1.218,3.915/1.216,3.918/1.209,3.920/1.206,3.923/1.198,3.928/1.190,3.932/1.182,3.937/1.170,3.938/1.168,3.941/1.161,3.943/1.158,3.945/1.152,3.948/1.145,3.955/1.134,3.956/1.133,3.965/1.120,3.970/1.109,3.973/1.105,3.976/1.097,3.981/1.092,3.984/1.087,3.991/1.082,3.994/1.077,3.998/1.073,3.999/1.072,4.004/1.064,4.011/1.052,4.013/1.052,4.016/1.048,4.017/1.044,4.019/1.043,4.021/1.040,4.024/1.037,4.029/1.029,4.031/1.027,4.032/1.022,4.036/1.020,4.037/1.017,4.039/1.016,4.041/1.015,4.049/1.001,4.051/1.000,4.054/0.997,4.057/0.991,4.060/0.989,4.065/0.981,4.067/0.980,4.070/0.977,4.075/0.975,4.077/0.973,4.080/0.973,4.084/0.969,4.085/0.969,4.089/0.966,4.092/0.962,4.095/0.960,4.100/0.954,4.102/0.953,4.103/0.951,4.105/0.950,4.110/0.944,4.112/0.943,4.115/0.944,4.120/0.942,4.123/0.938,4.126/0.937,4.128/0.934,4.130/0.934,4.135/0.930,4.136/0.930,4.141/0.926,4.143/0.925,4.145/0.922,4.151/0.917,4.155/0.917,4.158/0.915,4.161/0.914,4.163/0.912,4.164/0.911,4.171/0.910,4.173/0.908,4.174/0.908,4.178/0.907,4.181/0.904,4.184/0.903,4.193/0.897,4.198/0.896,4.201/0.894,4.202/0.894,4.204/0.893,4.206/0.893,4.212/0.890,4.219/0.888,4.222/0.887,4.224/0.885,4.229/0.883,4.232/0.882,4.237/0.880,4.239/0.879,4.249/0.877,4.255/0.875,4.265/0.874,4.267/0.876,4.280/0.875,4.282/0.874,4.287/0.874,4.288/0.872,4.293/0.872,4.308/0.872,4.310/0.871,4.315/0.870,4.335/0.870,4.343/0.870,4.345/0.869,4.346/0.869,4.348/0.868,4.354/0.868,4.361/0.868,4.366/0.868,4.369/0.868,4.371/0.867,4.378/0.867,4.383/0.866,4.389/0.865,4.396/0.866,4.399/0.866,4.402/0.865,4.404/0.864,4.406/0.864,4.407/0.863,4.414/0.863,4.422/0.863,4.426/0.863,4.429/0.863,4.432/0.863}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,2.567/0.847,2.569/0.848,2.570/0.848,2.574/0.852,2.582/0.852,2.584/0.854,2.602/0.854,2.603/0.855,2.610/0.855,2.612/0.856,2.613/0.856,2.615/0.858,2.633/0.858,2.635/0.860,2.638/0.868,2.640/0.869,2.656/0.869,2.658/0.871,2.706/0.871,2.709/0.876,2.712/0.879,2.726/0.879,2.727/0.880,2.729/0.880,2.731/0.881,2.760/0.881,2.762/0.883,2.787/0.883,2.788/0.886,2.792/0.897,2.793/0.901,2.795/0.903,2.811/0.903,2.816/0.909,2.818/0.911,2.821/0.914,2.823/0.914,2.825/0.915,2.826/0.918,2.835/0.918,2.841/0.931,2.843/0.933,2.848/0.933,2.849/0.935,2.858/0.935,2.859/0.937,2.864/0.952,2.868/0.970,2.869/0.975,2.871/0.978,2.873/0.978,2.876/0.982,2.878/0.985,2.886/0.985,2.887/0.988,2.897/0.988,2.901/0.995,2.904/1.008,2.906/1.011,2.907/1.011,2.911/1.015,2.912/1.020,2.914/1.021,2.916/1.019,2.917/1.019,2.922/1.026,2.925/1.041,2.929/1.050,2.930/1.051,2.934/1.051,2.935/1.050,2.944/1.050,2.945/1.053,2.947/1.060,2.950/1.087,2.954/1.128,2.957/1.202,2.959/1.219,2.960/1.227,2.962/1.229,2.963/1.233,2.968/1.234,2.970/1.230,2.972/1.229,2.982/1.229,2.983/1.230,2.990/1.230,2.992/1.232,2.995/1.235,2.998/1.235,3.000/1.236,3.005/1.246,3.008/1.246,3.010/1.247,3.011/1.255,3.013/1.276,3.018/1.386,3.020/1.401,3.021/1.406,3.031/1.406,3.033/1.409,3.035/1.413,3.038/1.413,3.041/1.408,3.043/1.407,3.044/1.410,3.046/1.420,3.049/1.454,3.051/1.460,3.053/1.463,3.058/1.463,3.059/1.462,3.061/1.462,3.063/1.460,3.092/1.460,3.094/1.458,3.097/1.458,3.099/1.460,3.101/1.463,3.102/1.470,3.104/1.486,3.107/1.551,3.112/1.747,3.114/1.775,3.115/1.785,3.117/1.790,3.120/1.814,3.122/1.815,3.125/1.813,3.127/1.815,3.137/1.815,3.140/1.821,3.142/1.823,3.145/1.837,3.148/1.856,3.150/1.858,3.152/1.858,3.153/1.857,3.155/1.857,3.157/1.856,3.158/1.853,3.167/1.853,3.168/1.850,3.170/1.849,3.172/1.857,3.180/1.943,3.182/1.970,3.186/2.075,3.188/2.089,3.190/2.092,3.191/2.092,3.193/2.089,3.195/2.087,3.198/2.080,3.200/2.072,3.201/2.067,3.203/2.064,3.205/2.066,3.206/2.066,3.210/2.081,3.213/2.139,3.216/2.209,3.218/2.226,3.221/2.226,3.223/2.229,3.226/2.232,3.229/2.232,3.234/2.220,3.238/2.210,3.239/2.210,3.243/2.207,3.244/2.202,3.246/2.200,3.249/2.204,3.254/2.233,3.256/2.233,3.259/2.224,3.261/2.221,3.262/2.220,3.271/2.220,3.272/2.223,3.274/2.230,3.276/2.230,3.277/2.230,3.279/2.228,3.281/2.229,3.284/2.245,3.286/2.240,3.289/2.172,3.291/2.158,3.292/2.151,3.294/2.149,3.296/2.145,3.297/2.146,3.299/2.145,3.300/2.140,3.312/2.140,3.315/2.142,3.317/2.146,3.320/2.146,3.324/2.142,3.325/2.142,3.327/2.141,3.330/2.150,3.332/2.153,3.335/2.150,3.337/2.156,3.338/2.179,3.342/2.329,3.343/2.424,3.345/2.470,3.347/2.455,3.350/2.389,3.352/2.375,3.353/2.370,3.355/2.370,3.358/2.373,3.363/2.373,3.367/2.371,3.368/2.374,3.375/2.395,3.376/2.390,3.380/2.364,3.381/2.350,3.383/2.354,3.385/2.369,3.386/2.395,3.390/2.471,3.393/2.492,3.395/2.498,3.396/2.514,3.401/2.627,3.403/2.645,3.405/2.646,3.410/2.646,3.413/2.649,3.414/2.652,3.416/2.659,3.418/2.663,3.419/2.665,3.423/2.665,3.426/2.669,3.428/2.674,3.429/2.675,3.431/2.673,3.433/2.670,3.434/2.663,3.436/2.647,3.439/2.582,3.444/2.391,3.446/2.365,3.451/2.345,3.452/2.350,3.454/2.372,3.457/2.444,3.459/2.458,3.467/2.493,3.469/2.498,3.471/2.498,3.474/2.494,3.479/2.480,3.481/2.481,3.486/2.499,3.487/2.500,3.490/2.507,3.494/2.507,3.495/2.509,3.500/2.509,3.502/2.507,3.504/2.501,3.507/2.496,3.509/2.497,3.512/2.463,3.519/2.331,3.520/2.319,3.522/2.316,3.525/2.313,3.527/2.310,3.528/2.309,3.530/2.304,3.532/2.302,3.533/2.302,3.535/2.303,3.538/2.300,3.540/2.290,3.542/2.284,3.545/2.230,3.547/2.194,3.548/2.171,3.550/2.156,3.552/2.153,3.553/2.153,3.555/2.152,3.557/2.152,3.562/2.158,3.565/2.158,3.566/2.154,3.568/2.153,3.570/2.153,3.573/2.156,3.575/2.159,3.576/2.160,3.578/2.160,3.581/2.156,3.583/2.147,3.585/2.141,3.586/2.144,3.590/2.156,3.595/2.198,3.598/2.201,3.600/2.204,3.601/2.209,3.603/2.210,3.604/2.207,3.606/2.201,3.608/2.200,3.609/2.206,3.611/2.217,3.613/2.223,3.614/2.212,3.616/2.185,3.618/2.168,3.619/2.163,3.621/2.162,3.623/2.159,3.624/2.160,3.631/2.212,3.633/2.217,3.634/2.217,3.641/2.222,3.644/2.228,3.646/2.227,3.647/2.227,3.649/2.223,3.656/2.223,3.659/2.221,3.661/2.218,3.664/2.209,3.667/2.206,3.669/2.196,3.671/2.172,3.674/2.022,3.677/1.852,3.679/1.828,3.680/1.827,3.682/1.831,3.684/1.830,3.685/1.831,3.687/1.831,3.690/1.828,3.695/1.828,3.700/1.823,3.704/1.814,3.707/1.820,3.709/1.830,3.710/1.834,3.713/1.832,3.715/1.822,3.718/1.779,3.720/1.733,3.722/1.706,3.725/1.686,3.727/1.683,3.728/1.667,3.733/1.559,3.735/1.543,3.737/1.544,3.742/1.544,3.745/1.542,3.747/1.539,3.748/1.532,3.750/1.528,3.751/1.525,3.755/1.525,3.758/1.522,3.760/1.517,3.763/1.517,3.765/1.518,3.768/1.530,3.770/1.533,3.771/1.533,3.773/1.532,3.775/1.529,3.778/1.536,3.780/1.535,3.781/1.538,3.783/1.534,3.785/1.519,3.789/1.409,3.791/1.394,3.794/1.385,3.799/1.364,3.804/1.357,3.806/1.357,3.808/1.355,3.809/1.351,3.816/1.312,3.818/1.307,3.819/1.306,3.823/1.299,3.824/1.300,3.826/1.304,3.827/1.304,3.829/1.306,3.832/1.306,3.836/1.302,3.841/1.252,3.842/1.249,3.849/1.249,3.851/1.248,3.852/1.245,3.861/1.245,3.862/1.247,3.865/1.247,3.867/1.246,3.872/1.246,3.874/1.249,3.875/1.260,3.877/1.264,3.879/1.259,3.880/1.260,3.882/1.258,3.885/1.258,3.889/1.253,3.892/1.248,3.894/1.246,3.895/1.246,3.897/1.245,3.899/1.245,3.900/1.244,3.902/1.244,3.905/1.241,3.907/1.238,3.908/1.237,3.910/1.240,3.913/1.240,3.915/1.238,3.917/1.231,3.920/1.207,3.922/1.199,3.925/1.168,3.927/1.158,3.930/1.155,3.932/1.152,3.933/1.147,3.935/1.147,3.937/1.148,3.940/1.148,3.941/1.146,3.945/1.109,3.946/1.098,3.948/1.101,3.951/1.101,3.955/1.104,3.956/1.101,3.963/1.047,3.965/1.042,3.966/1.042,3.973/1.037,3.976/1.031,3.978/1.031,3.979/1.029,3.988/1.029,3.991/1.033,3.999/1.033,4.001/1.036,4.011/1.036,4.013/1.034,4.014/1.028,4.016/1.028,4.017/1.027,4.019/1.027,4.021/1.029,4.022/1.031,4.029/1.031,4.032/1.028,4.034/1.028,4.036/1.027,4.041/1.000,4.042/0.996,4.044/0.996,4.046/0.994,4.051/0.993,4.052/0.997,4.054/0.994,4.055/0.993,4.057/0.993,4.059/0.991,4.060/0.991,4.062/0.990,4.069/0.981,4.070/0.981,4.072/0.982,4.089/0.982,4.093/0.995,4.095/0.997,4.097/0.996,4.098/0.992,4.100/0.985,4.102/0.982,4.105/0.982,4.107/0.984,4.110/0.974,4.113/0.969,4.117/0.967,4.122/0.967,4.123/0.964,4.125/0.963,4.126/0.960,4.131/0.960,4.133/0.957,4.135/0.958,4.155/0.958,4.156/0.957,4.158/0.953,4.161/0.949,4.163/0.949,4.164/0.951,4.166/0.962,4.168/0.959,4.174/0.959,4.176/0.969,4.181/0.969,4.183/0.972,4.193/0.972,4.194/0.970,4.196/0.970,4.198/0.971,4.202/0.971,4.204/0.972,4.206/0.965,4.207/0.953,4.209/0.946,4.211/0.946,4.212/0.940,4.216/0.940,4.217/0.941,4.227/0.941,4.229/0.943,4.240/0.943,4.242/0.940,4.249/0.940,4.252/0.937,4.254/0.935,4.255/0.937,4.259/0.935,4.265/0.935,4.269/0.933,4.270/0.933,4.272/0.932,4.274/0.927,4.275/0.926,4.278/0.927,4.280/0.924,4.283/0.925,4.287/0.923,4.320/0.932,4.323/0.929,4.325/0.928,4.331/0.930,4.333/0.927,4.351/0.933,4.353/0.930,4.354/0.928,4.383/0.939,4.384/0.933,4.402/0.941,4.404/0.940,4.421/0.948,4.424/0.933,4.426/0.923,4.427/0.921,4.430/0.919,4.432/0.920}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.75268cm,y=0.267993cm,rotate=0]{$$$b_2$$$}
    \pgftext[bottom,x=0.691171cm,y=2.15927cm,rotate=90]{$$$\varphi_{3}$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.02174cm]{\Huge{DRAFT}}\fi


==> matlab_plots/pdf_b_3.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.9549,2.78092,3.60694}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.873483cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.52832cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.50151cm}}
    }
    \foreach \y in {1.51708,2.1875,2.85791}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.16193cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.43295cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.39991cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.9549cm,y=0.746667cm,top]{$0.25$}
    \pgftext[x=2.78092cm,y=0.746667cm,top]{$0.5$}
    \pgftext[x=3.60694cm,y=0.746667cm,top]{$0.75$}
    \pgftext[x=4.43295cm,y=0.746667cm,top]{$1$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.51708cm,right]{$2$}
    \pgftext[x=1.02889cm,y=2.1875cm,right]{$4$}
    \pgftext[x=1.02889cm,y=2.85791cm,right]{$6$}
    \pgftext[x=1.02889cm,y=3.52832cm,right]{$8$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,1.401/0.847,1.424/0.848,1.434/0.848,1.450/0.849,1.455/0.850,1.462/0.851,1.473/0.851,1.480/0.852,1.492/0.853,1.496/0.854,1.498/0.856,1.503/0.857,1.505/0.858,1.510/0.859,1.513/0.861,1.515/0.861,1.520/0.863,1.526/0.863,1.530/0.866,1.533/0.868,1.538/0.872,1.539/0.872,1.549/0.879,1.551/0.881,1.554/0.883,1.561/0.888,1.566/0.890,1.571/0.894,1.577/0.903,1.582/0.908,1.586/0.911,1.587/0.914,1.589/0.915,1.596/0.924,1.597/0.925,1.599/0.927,1.602/0.928,1.607/0.936,1.609/0.940,1.612/0.945,1.614/0.946,1.617/0.951,1.619/0.952,1.622/0.960,1.629/0.970,1.630/0.971,1.632/0.975,1.634/0.977,1.637/0.983,1.639/0.984,1.640/0.989,1.642/0.991,1.650/1.012,1.655/1.022,1.658/1.035,1.668/1.063,1.672/1.070,1.678/1.090,1.683/1.111,1.685/1.114,1.686/1.121,1.688/1.123,1.693/1.141,1.698/1.161,1.701/1.169,1.705/1.183,1.708/1.194,1.711/1.210,1.723/1.255,1.726/1.268,1.729/1.276,1.733/1.291,1.736/1.304,1.739/1.321,1.748/1.351,1.749/1.356,1.754/1.381,1.756/1.394,1.769/1.454,1.774/1.481,1.777/1.493,1.782/1.517,1.787/1.547,1.791/1.561,1.799/1.607,1.804/1.628,1.809/1.656,1.825/1.748,1.829/1.762,1.830/1.766,1.842/1.835,1.850/1.878,1.855/1.909,1.862/1.941,1.880/2.041,1.886/2.083,1.891/2.106,1.895/2.126,1.905/2.171,1.908/2.186,1.913/2.212,1.921/2.244,1.924/2.263,1.926/2.268,1.936/2.317,1.938/2.324,1.939/2.327,1.943/2.340,1.947/2.373,1.949/2.380,1.951/2.392,1.952/2.398,1.954/2.401,1.957/2.417,1.959/2.421,1.962/2.435,1.964/2.437,1.971/2.468,1.972/2.473,1.974/2.483,1.976/2.489,1.979/2.495,1.984/2.522,1.987/2.533,1.994/2.546,1.995/2.553,1.997/2.555,2.000/2.564,2.005/2.575,2.010/2.587,2.015/2.595,2.017/2.598,2.019/2.600,2.020/2.607,2.022/2.611,2.023/2.614,2.025/2.618,2.028/2.618,2.033/2.633,2.035/2.634,2.037/2.637,2.038/2.643,2.040/2.645,2.042/2.645,2.043/2.647,2.045/2.651,2.047/2.652,2.048/2.652,2.053/2.658,2.057/2.660,2.061/2.670,2.063/2.669,2.065/2.670,2.066/2.671,2.068/2.672,2.070/2.670,2.073/2.671,2.075/2.673,2.076/2.672,2.078/2.673,2.081/2.679,2.083/2.676,2.085/2.677,2.086/2.680,2.088/2.677,2.093/2.679,2.095/2.676,2.096/2.676,2.098/2.673,2.099/2.674,2.103/2.669,2.104/2.669,2.106/2.671,2.108/2.675,2.109/2.675,2.111/2.674,2.113/2.672,2.114/2.671,2.116/2.669,2.118/2.668,2.119/2.664,2.121/2.664,2.124/2.660,2.126/2.656,2.128/2.653,2.129/2.652,2.131/2.653,2.132/2.652,2.134/2.650,2.136/2.649,2.137/2.646,2.139/2.645,2.141/2.642,2.142/2.642,2.144/2.637,2.146/2.638,2.147/2.634,2.149/2.633,2.152/2.627,2.156/2.621,2.157/2.618,2.159/2.618,2.161/2.615,2.162/2.616,2.166/2.607,2.167/2.600,2.172/2.589,2.175/2.575,2.179/2.568,2.184/2.551,2.185/2.548,2.189/2.540,2.192/2.532,2.194/2.523,2.197/2.514,2.200/2.506,2.207/2.479,2.208/2.476,2.212/2.465,2.213/2.456,2.217/2.447,2.218/2.439,2.220/2.437,2.227/2.417,2.230/2.408,2.238/2.389,2.243/2.363,2.253/2.336,2.256/2.319,2.260/2.309,2.263/2.296,2.268/2.278,2.270/2.270,2.271/2.267,2.275/2.254,2.280/2.225,2.281/2.219,2.283/2.209,2.286/2.201,2.288/2.191,2.291/2.184,2.294/2.170,2.296/2.166,2.301/2.145,2.308/2.117,2.311/2.108,2.316/2.077,2.318/2.074,2.326/2.039,2.327/2.030,2.329/2.028,2.332/2.014,2.336/2.006,2.342/1.983,2.347/1.960,2.352/1.942,2.357/1.919,2.360/1.910,2.365/1.887,2.369/1.872,2.372/1.856,2.379/1.827,2.380/1.823,2.392/1.775,2.398/1.753,2.400/1.746,2.402/1.742,2.403/1.733,2.405/1.729,2.417/1.687,2.420/1.668,2.423/1.654,2.428/1.638,2.430/1.634,2.435/1.619,2.441/1.586,2.446/1.569,2.450/1.553,2.453/1.546,2.458/1.530,2.463/1.506,2.468/1.491,2.470/1.484,2.473/1.475,2.474/1.468,2.476/1.463,2.478/1.454,2.481/1.444,2.488/1.419,2.496/1.392,2.498/1.390,2.499/1.388,2.501/1.380,2.504/1.370,2.508/1.366,2.516/1.343,2.519/1.332,2.524/1.322,2.526/1.320,2.532/1.297,2.539/1.286,2.541/1.279,2.546/1.269,2.549/1.259,2.550/1.256,2.554/1.246,2.560/1.227,2.564/1.221,2.567/1.213,2.570/1.205,2.572/1.204,2.580/1.191,2.588/1.173,2.590/1.172,2.600/1.154,2.603/1.151,2.605/1.149,2.607/1.147,2.610/1.141,2.612/1.139,2.615/1.133,2.618/1.124,2.620/1.121,2.621/1.116,2.625/1.111,2.626/1.109,2.630/1.104,2.631/1.100,2.636/1.094,2.638/1.090,2.645/1.079,2.648/1.074,2.650/1.070,2.655/1.063,2.658/1.061,2.659/1.060,2.661/1.055,2.666/1.049,2.671/1.041,2.674/1.034,2.678/1.032,2.681/1.029,2.686/1.025,2.688/1.023,2.689/1.021,2.693/1.016,2.694/1.015,2.697/1.011,2.699/1.010,2.701/1.008,2.704/1.006,2.707/1.003,2.709/1.002,2.716/0.996,2.717/0.994,2.722/0.991,2.727/0.985,2.729/0.984,2.731/0.982,2.732/0.981,2.734/0.979,2.735/0.979,2.739/0.976,2.742/0.974,2.744/0.972,2.747/0.970,2.752/0.966,2.754/0.964,2.755/0.963,2.757/0.961,2.762/0.958,2.769/0.953,2.770/0.953,2.772/0.951,2.773/0.951,2.782/0.946,2.785/0.942,2.788/0.941,2.797/0.939,2.798/0.938,2.800/0.937,2.802/0.936,2.805/0.932,2.808/0.930,2.810/0.930,2.813/0.928,2.818/0.927,2.820/0.925,2.821/0.925,2.826/0.923,2.828/0.921,2.831/0.919,2.836/0.918,2.841/0.915,2.848/0.913,2.854/0.910,2.856/0.909,2.859/0.909,2.864/0.907,2.866/0.906,2.873/0.905,2.874/0.903,2.879/0.902,2.883/0.900,2.897/0.895,2.906/0.889,2.921/0.886,2.922/0.885,2.929/0.884,2.932/0.882,2.939/0.879,2.940/0.879,2.944/0.877,2.955/0.877,2.965/0.877,2.972/0.875,2.982/0.874,2.987/0.872,2.993/0.870,3.000/0.870,3.006/0.870,3.013/0.867,3.018/0.866,3.025/0.866,3.028/0.866,3.031/0.865,3.038/0.864,3.041/0.863,3.049/0.863,3.054/0.862,3.071/0.861,3.074/0.861,3.089/0.860,3.096/0.859,3.099/0.859,3.117/0.858,3.120/0.858,3.122/0.856,3.142/0.856,3.148/0.855,3.167/0.855,3.173/0.855,3.190/0.855,3.216/0.854,3.233/0.854,3.249/0.854,3.256/0.853,3.259/0.853,3.287/0.852,3.296/0.852,3.332/0.852,3.342/0.851,3.352/0.851,3.358/0.850,3.484/0.849,3.515/0.848,3.628/0.847,4.432/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.30406cm}{2.68166cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.130/0.847,1.406/0.847,1.407/0.848,1.457/0.848,1.458/0.849,1.516/0.849,1.518/0.852,1.533/0.852,1.534/0.853,1.546/0.853,1.548/0.855,1.553/0.855,1.554/0.860,1.558/0.864,1.559/0.868,1.561/0.869,1.563/0.869,1.564/0.870,1.566/0.870,1.568/0.873,1.586/0.873,1.591/0.878,1.592/0.879,1.597/0.879,1.599/0.883,1.602/0.910,1.605/0.922,1.607/0.922,1.609/0.925,1.615/0.931,1.617/0.931,1.619/0.932,1.622/0.932,1.624/0.936,1.630/0.955,1.637/0.955,1.640/0.961,1.642/0.962,1.643/0.966,1.647/0.969,1.648/0.969,1.652/0.978,1.653/0.979,1.655/0.979,1.657/0.980,1.660/0.980,1.662/0.983,1.665/0.983,1.675/1.009,1.678/1.012,1.685/1.012,1.686/1.014,1.690/1.018,1.691/1.023,1.693/1.031,1.698/1.104,1.700/1.118,1.701/1.122,1.706/1.126,1.708/1.129,1.713/1.146,1.715/1.151,1.724/1.151,1.726/1.156,1.728/1.170,1.729/1.191,1.736/1.340,1.738/1.351,1.743/1.362,1.744/1.363,1.748/1.363,1.751/1.370,1.754/1.374,1.756/1.375,1.759/1.379,1.761/1.379,1.762/1.391,1.767/1.517,1.769/1.535,1.771/1.540,1.772/1.542,1.774/1.542,1.776/1.544,1.781/1.557,1.782/1.559,1.786/1.559,1.787/1.560,1.791/1.566,1.792/1.573,1.794/1.586,1.795/1.594,1.797/1.598,1.805/1.607,1.807/1.610,1.809/1.611,1.812/1.617,1.815/1.628,1.820/1.675,1.822/1.683,1.824/1.687,1.829/1.742,1.830/1.753,1.833/1.763,1.835/1.767,1.837/1.778,1.840/1.839,1.842/1.855,1.843/1.862,1.845/1.864,1.847/1.865,1.848/1.867,1.850/1.865,1.853/1.865,1.860/1.878,1.865/1.903,1.868/1.908,1.870/1.908,1.873/1.915,1.875/1.925,1.880/1.989,1.885/2.026,1.890/2.084,1.891/2.095,1.893/2.099,1.895/2.105,1.898/2.127,1.900/2.133,1.901/2.136,1.903/2.136,1.906/2.142,1.908/2.143,1.909/2.148,1.911/2.161,1.913/2.196,1.916/2.307,1.918/2.334,1.921/2.355,1.924/2.366,1.928/2.393,1.929/2.402,1.931/2.405,1.933/2.397,1.934/2.382,1.938/2.370,1.939/2.370,1.941/2.367,1.943/2.365,1.944/2.367,1.946/2.382,1.951/2.462,1.952/2.477,1.954/2.483,1.956/2.483,1.961/2.468,1.962/2.464,1.966/2.471,1.967/2.472,1.969/2.472,1.971/2.471,1.972/2.468,1.974/2.467,1.976/2.463,1.977/2.461,1.979/2.461,1.982/2.465,1.984/2.469,1.990/2.527,1.992/2.536,1.994/2.540,1.997/2.553,1.999/2.554,2.000/2.554,2.002/2.552,2.004/2.552,2.005/2.555,2.007/2.566,2.012/2.638,2.014/2.649,2.015/2.653,2.017/2.655,2.019/2.655,2.022/2.661,2.023/2.671,2.025/2.675,2.028/2.650,2.030/2.645,2.032/2.646,2.035/2.661,2.037/2.665,2.038/2.666,2.040/2.663,2.043/2.650,2.047/2.645,2.048/2.653,2.050/2.668,2.055/2.750,2.058/2.828,2.060/2.852,2.061/2.851,2.063/2.830,2.068/2.723,2.070/2.715,2.071/2.713,2.073/2.712,2.075/2.713,2.078/2.724,2.080/2.732,2.083/2.733,2.085/2.733,2.086/2.730,2.088/2.729,2.090/2.730,2.091/2.732,2.093/2.739,2.095/2.734,2.099/2.629,2.101/2.613,2.103/2.609,2.106/2.609,2.108/2.609,2.113/2.595,2.114/2.593,2.118/2.593,2.119/2.592,2.123/2.588,2.124/2.594,2.126/2.607,2.131/2.719,2.132/2.735,2.134/2.739,2.136/2.739,2.137/2.738,2.139/2.736,2.141/2.737,2.142/2.740,2.146/2.751,2.147/2.753,2.152/2.727,2.154/2.721,2.156/2.718,2.161/2.662,2.162/2.652,2.164/2.646,2.166/2.644,2.167/2.645,2.169/2.641,2.170/2.622,2.172/2.587,2.174/2.571,2.175/2.564,2.177/2.562,2.180/2.560,2.184/2.568,2.185/2.569,2.187/2.566,2.189/2.565,2.192/2.569,2.195/2.570,2.199/2.581,2.202/2.581,2.205/2.575,2.207/2.565,2.210/2.539,2.215/2.513,2.217/2.502,2.222/2.437,2.223/2.423,2.227/2.414,2.230/2.395,2.232/2.389,2.233/2.386,2.240/2.386,2.242/2.382,2.243/2.370,2.245/2.335,2.248/2.224,2.250/2.198,2.251/2.190,2.256/2.214,2.260/2.192,2.263/2.178,2.265/2.177,2.266/2.185,2.271/2.228,2.273/2.236,2.275/2.241,2.276/2.241,2.278/2.227,2.281/2.179,2.283/2.164,2.284/2.160,2.289/2.208,2.291/2.213,2.294/2.216,2.296/2.217,2.298/2.213,2.299/2.212,2.301/2.213,2.306/2.213,2.308/2.218,2.314/2.252,2.316/2.248,2.322/2.189,2.324/2.180,2.331/2.156,2.336/2.145,2.337/2.137,2.339/2.122,2.342/2.066,2.344/2.046,2.346/2.035,2.349/2.041,2.351/2.043,2.354/2.036,2.365/1.938,2.369/1.925,2.370/1.924,2.374/1.930,2.375/1.930,2.379/1.927,2.380/1.918,2.382/1.903,2.387/1.822,2.392/1.701,2.394/1.680,2.395/1.669,2.398/1.661,2.402/1.656,2.403/1.653,2.405/1.652,2.412/1.626,2.415/1.620,2.417/1.620,2.425/1.631,2.427/1.628,2.432/1.609,2.433/1.607,2.436/1.604,2.438/1.604,2.440/1.603,2.453/1.603,2.455/1.599,2.456/1.586,2.458/1.560,2.461/1.467,2.463/1.435,2.465/1.417,2.466/1.411,2.470/1.408,2.471/1.408,2.473/1.406,2.474/1.400,2.481/1.362,2.484/1.351,2.488/1.349,2.496/1.349,2.498/1.350,2.499/1.348,2.501/1.348,2.503/1.355,2.504/1.367,2.506/1.374,2.508/1.375,2.511/1.375,2.512/1.373,2.516/1.366,2.517/1.364,2.519/1.364,2.521/1.363,2.524/1.353,2.529/1.328,2.531/1.324,2.532/1.324,2.534/1.325,2.537/1.325,2.539/1.324,2.541/1.321,2.544/1.295,2.546/1.288,2.547/1.285,2.550/1.285,2.554/1.282,2.555/1.282,2.557/1.283,2.559/1.283,2.560/1.281,2.562/1.284,2.564/1.282,2.567/1.282,2.570/1.276,2.572/1.274,2.574/1.274,2.575/1.273,2.580/1.273,2.582/1.272,2.584/1.265,2.588/1.217,2.592/1.212,2.593/1.211,2.595/1.211,2.597/1.208,2.600/1.188,2.603/1.156,2.605/1.148,2.607/1.148,2.608/1.150,2.610/1.151,2.612/1.150,2.615/1.133,2.621/1.083,2.623/1.080,2.626/1.076,2.628/1.072,2.631/1.072,2.635/1.070,2.638/1.070,2.640/1.064,2.645/1.036,2.646/1.022,2.648/1.016,2.650/1.015,2.668/1.015,2.669/1.018,2.678/1.018,2.679/1.011,2.684/1.001,2.686/1.000,2.701/1.000,2.702/0.998,2.706/0.992,2.716/0.992,2.717/0.994,2.721/0.997,2.745/0.997,2.750/0.991,2.752/0.989,2.755/0.977,2.757/0.968,2.759/0.965,2.760/0.963,2.828/0.963,2.831/0.956,2.833/0.949,2.836/0.925,2.838/0.918,2.840/0.917,2.841/0.919,2.854/0.919,2.856/0.917,2.858/0.917,2.859/0.915,2.864/0.902,2.866/0.901,2.887/0.901,2.889/0.900,2.891/0.897,2.892/0.896,2.894/0.893,2.937/0.893,2.940/0.882,2.942/0.878,2.949/0.878,2.952/0.863,2.954/0.859,2.955/0.857,3.000/0.857,3.001/0.854,3.048/0.854,3.049/0.852,3.053/0.849,3.167/0.849,3.168/0.848,3.172/0.848,3.173/0.847,4.432/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.75268cm,y=0.267993cm,rotate=0]{$$$b_3$$$}
    \pgftext[bottom,x=0.691171cm,y=2.15927cm,rotate=90]{$$$\varphi_{4}$$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.02174cm]{\Huge{DRAFT}}\fi


==> matlab_plots/traj_C3.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.90496,2.68103,3.4571}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.872595cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.43946cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.41353cm}}
    }
    \foreach \y in {1.49487,2.14306,2.79126}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.15993cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.23318cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.20213cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.90496cm,y=0.746667cm,top]{$5$}
    \pgftext[x=2.68103cm,y=0.746667cm,top]{$10$}
    \pgftext[x=3.4571cm,y=0.746667cm,top]{$15$}
    \pgftext[x=4.23318cm,y=0.746667cm,top]{$20$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0$}
    \pgftext[x=1.02889cm,y=1.49487cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=2.14306cm,right]{$0.4$}
    \pgftext[x=1.02889cm,y=2.79126cm,right]{$0.6$}
    \pgftext[x=1.02889cm,y=3.43946cm,right]{$0.8$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.852,1.178/0.861,1.194/0.874,1.211/0.891,1.260/0.949,1.276/0.967,1.292/0.983,1.309/0.998,1.325/1.010,1.341/1.021,1.358/1.030,1.374/1.038,1.390/1.044,1.407/1.049,1.423/1.053,1.439/1.055,1.455/1.056,1.471/1.056,1.486/1.054,1.502/1.050,1.533/1.042,1.580/1.027,1.642/1.005,1.798/0.943,1.861/0.921,1.908/0.907,1.954/0.894,2.001/0.883,2.048/0.875,2.110/0.866,2.173/0.860,2.251/0.855,2.360/0.851,2.516/0.848,2.844/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.852,1.178/0.863,1.194/0.878,1.211/0.897,1.260/0.964,1.276/0.985,1.292/1.004,1.309/1.022,1.325/1.037,1.341/1.051,1.358/1.063,1.374/1.072,1.390/1.081,1.407/1.087,1.423/1.093,1.439/1.097,1.455/1.100,1.471/1.100,1.486/1.099,1.502/1.097,1.533/1.091,1.580/1.079,1.642/1.059,1.705/1.037,1.767/1.012,1.908/0.953,1.970/0.928,2.017/0.912,2.064/0.899,2.110/0.887,2.157/0.878,2.204/0.870,2.267/0.863,2.345/0.857,2.438/0.852,2.563/0.849,2.782/0.847,3.796/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.852,1.178/0.862,1.194/0.877,1.211/0.895,1.260/0.958,1.276/0.978,1.292/0.996,1.309/1.012,1.325/1.027,1.341/1.039,1.358/1.050,1.374/1.058,1.390/1.066,1.407/1.072,1.423/1.076,1.439/1.080,1.455/1.082,1.471/1.081,1.486/1.080,1.502/1.077,1.533/1.069,1.580/1.055,1.642/1.034,1.720/1.004,1.861/0.946,1.908/0.928,1.954/0.913,2.001/0.899,2.048/0.887,2.095/0.878,2.142/0.871,2.204/0.863,2.282/0.857,2.376/0.852,2.501/0.849,2.719/0.847,3.702/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.851,1.178/0.859,1.194/0.872,1.211/0.887,1.260/0.942,1.276/0.959,1.292/0.975,1.309/0.989,1.325/1.002,1.341/1.013,1.358/1.022,1.374/1.030,1.390/1.037,1.407/1.042,1.423/1.046,1.439/1.050,1.455/1.051,1.471/1.051,1.486/1.049,1.502/1.046,1.533/1.038,1.580/1.023,1.642/1.001,1.798/0.940,1.861/0.918,1.908/0.904,1.954/0.892,2.001/0.882,2.048/0.874,2.110/0.865,2.173/0.860,2.251/0.855,2.360/0.851,2.516/0.848,2.860/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.851,1.178/0.859,1.194/0.871,1.211/0.885,1.260/0.934,1.276/0.949,1.292/0.963,1.309/0.975,1.325/0.985,1.341/0.994,1.358/1.001,1.374/1.006,1.390/1.011,1.407/1.014,1.423/1.016,1.439/1.018,1.455/1.018,1.471/1.016,1.486/1.014,1.517/1.006,1.564/0.992,1.736/0.931,1.798/0.911,1.845/0.898,1.892/0.887,1.939/0.878,1.986/0.871,2.048/0.863,2.126/0.857,2.220/0.853,2.345/0.849,2.563/0.847,3.500/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.850,1.178/0.857,1.194/0.867,1.211/0.880,1.260/0.922,1.276/0.935,1.292/0.947,1.309/0.958,1.325/0.967,1.341/0.975,1.358/0.981,1.374/0.986,1.390/0.990,1.407/0.993,1.439/0.997,1.455/0.997,1.471/0.996,1.486/0.994,1.517/0.987,1.564/0.974,1.720/0.923,1.783/0.905,1.830/0.893,1.876/0.883,1.923/0.875,1.986/0.866,2.048/0.860,2.126/0.855,2.235/0.851,2.391/0.848,2.719/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.852,1.178/0.863,1.194/0.880,1.211/0.900,1.243/0.947,1.276/0.994,1.292/1.016,1.309/1.036,1.325/1.053,1.341/1.069,1.358/1.083,1.374/1.094,1.390/1.105,1.407/1.113,1.423/1.121,1.439/1.127,1.455/1.131,1.471/1.133,1.486/1.133,1.502/1.132,1.533/1.127,1.580/1.119,1.642/1.105,1.705/1.088,1.751/1.074,1.798/1.058,1.845/1.040,1.923/1.006,2.032/0.958,2.095/0.932,2.142/0.916,2.189/0.901,2.235/0.889,2.282/0.879,2.329/0.872,2.391/0.864,2.454/0.858,2.532/0.854,2.641/0.850,2.813/0.848,3.234/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.847,1.162/0.852,1.178/0.863,1.194/0.879,1.211/0.899,1.260/0.967,1.276/0.988,1.292/1.008,1.309/1.026,1.325/1.042,1.341/1.056,1.358/1.068,1.374/1.078,1.390/1.087,1.407/1.094,1.423/1.099,1.439/1.104,1.455/1.106,1.471/1.107,1.486/1.106,1.502/1.104,1.533/1.097,1.580/1.085,1.642/1.066,1.705/1.045,1.767/1.020,1.861/0.981,1.939/0.948,1.986/0.930,2.032/0.914,2.079/0.900,2.126/0.888,2.173/0.878,2.220/0.871,2.282/0.863,2.360/0.857,2.454/0.852,2.579/0.849,2.797/0.847,3.765/0.847,4.233/0.847}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.856,1.178/0.874,1.194/0.902,1.211/0.937,1.227/0.978,1.292/1.155,1.309/1.198,1.325/1.238,1.341/1.277,1.358/1.312,1.374/1.345,1.390/1.376,1.407/1.404,1.423/1.430,1.439/1.453,1.455/1.473,1.471/1.489,1.486/1.504,1.533/1.546,1.549/1.561,1.564/1.577,1.580/1.595,1.595/1.613,1.611/1.634,1.627/1.655,1.642/1.678,1.673/1.728,1.705/1.783,1.736/1.842,1.783/1.936,1.892/2.162,1.939/2.255,1.970/2.313,2.001/2.369,2.032/2.422,2.064/2.471,2.095/2.518,2.126/2.561,2.157/2.601,2.189/2.638,2.220/2.672,2.251/2.704,2.282/2.732,2.313/2.759,2.345/2.783,2.376/2.804,2.407/2.824,2.454/2.851,2.501/2.874,2.547/2.894,2.594/2.911,2.641/2.926,2.688/2.939,2.750/2.953,2.813/2.965,2.875/2.974,2.953/2.983,3.047/2.992,3.156/2.999,3.297/3.004,3.468/3.009,3.718/3.012,4.186/3.013,4.233/3.013}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.855,1.178/0.871,1.194/0.896,1.211/0.928,1.227/0.964,1.292/1.123,1.309/1.161,1.325/1.197,1.341/1.231,1.358/1.263,1.374/1.292,1.390/1.320,1.407/1.345,1.423/1.368,1.439/1.389,1.455/1.406,1.471/1.421,1.486/1.433,1.533/1.469,1.564/1.495,1.580/1.510,1.595/1.526,1.611/1.543,1.627/1.562,1.642/1.582,1.658/1.603,1.673/1.625,1.705/1.675,1.736/1.729,1.767/1.786,1.814/1.878,1.939/2.133,1.986/2.223,2.032/2.309,2.064/2.363,2.095/2.414,2.126/2.462,2.157/2.506,2.189/2.548,2.220/2.587,2.251/2.624,2.282/2.658,2.313/2.689,2.345/2.717,2.376/2.743,2.407/2.768,2.438/2.790,2.469/2.811,2.501/2.830,2.547/2.855,2.594/2.876,2.641/2.896,2.688/2.912,2.735/2.927,2.782/2.940,2.844/2.954,2.906/2.965,2.985/2.977,3.063/2.986,3.156/2.994,3.265/3.001,3.390/3.007,3.562/3.011,3.812/3.015,4.233/3.017}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.856,1.178/0.872,1.194/0.897,1.211/0.929,1.227/0.965,1.276/1.079,1.292/1.115,1.309/1.149,1.325/1.181,1.341/1.210,1.358/1.237,1.374/1.262,1.390/1.283,1.407/1.303,1.423/1.321,1.439/1.336,1.455/1.349,1.471/1.359,1.486/1.367,1.533/1.388,1.564/1.404,1.580/1.413,1.595/1.423,1.611/1.434,1.627/1.446,1.642/1.459,1.658/1.473,1.673/1.489,1.689/1.505,1.720/1.541,1.751/1.582,1.783/1.626,1.814/1.673,1.861/1.749,1.986/1.961,2.048/2.063,2.095/2.135,2.142/2.201,2.189/2.263,2.220/2.302,2.251/2.338,2.282/2.372,2.313/2.404,2.360/2.447,2.407/2.487,2.438/2.511,2.469/2.534,2.516/2.564,2.563/2.592,2.610/2.616,2.657/2.638,2.704/2.658,2.750/2.675,2.797/2.690,2.860/2.707,2.922/2.722,2.985/2.735,3.063/2.748,3.156/2.760,3.250/2.769,3.359/2.777,3.500/2.785,3.656/2.790,3.859/2.794,4.171/2.797,4.233/2.798}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.855,1.178/0.871,1.194/0.895,1.211/0.927,1.227/0.964,1.243/1.005,1.325/1.226,1.358/1.311,1.390/1.389,1.407/1.426,1.423/1.461,1.439/1.494,1.455/1.522,1.471/1.548,1.502/1.594,1.533/1.640,1.564/1.690,1.580/1.716,1.595/1.745,1.627/1.806,1.658/1.873,1.689/1.946,1.736/2.061,1.830/2.299,1.876/2.413,1.923/2.522,1.954/2.590,1.986/2.654,2.017/2.714,2.048/2.769,2.079/2.820,2.110/2.867,2.142/2.910,2.173/2.949,2.204/2.985,2.235/3.017,2.267/3.047,2.298/3.073,2.329/3.098,2.360/3.119,2.391/3.138,2.423/3.156,2.454/3.171,2.501/3.191,2.547/3.209,2.594/3.223,2.641/3.235,2.688/3.245,2.750/3.257,2.813/3.265,2.891/3.274,2.985/3.281,3.094/3.287,3.234/3.292,3.437/3.295,3.781/3.297,4.233/3.298}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.854,1.178/0.868,1.194/0.890,1.211/0.917,1.227/0.948,1.276/1.046,1.292/1.077,1.309/1.106,1.325/1.132,1.341/1.157,1.358/1.178,1.374/1.198,1.390/1.215,1.407/1.231,1.423/1.244,1.439/1.256,1.455/1.265,1.471/1.272,1.486/1.276,1.549/1.290,1.580/1.298,1.595/1.302,1.627/1.314,1.658/1.329,1.673/1.338,1.689/1.348,1.705/1.358,1.720/1.370,1.736/1.382,1.751/1.395,1.767/1.409,1.798/1.441,1.830/1.476,1.861/1.514,1.892/1.557,1.939/1.626,1.986/1.700,2.110/1.905,2.173/2.003,2.220/2.073,2.267/2.139,2.313/2.200,2.360/2.257,2.407/2.309,2.454/2.357,2.501/2.400,2.547/2.440,2.594/2.477,2.641/2.510,2.688/2.540,2.735/2.567,2.782/2.591,2.828/2.613,2.875/2.633,2.922/2.651,2.985/2.672,3.047/2.690,3.109/2.706,3.172/2.720,3.250/2.734,3.344/2.748,3.437/2.760,3.546/2.770,3.687/2.780,3.827/2.786,4.015/2.793,4.233/2.797}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.856,1.178/0.874,1.194/0.901,1.211/0.937,1.227/0.978,1.260/1.069,1.309/1.210,1.341/1.299,1.358/1.341,1.374/1.380,1.390/1.417,1.407/1.452,1.423/1.485,1.439/1.515,1.455/1.541,1.471/1.564,1.502/1.605,1.533/1.646,1.564/1.691,1.580/1.715,1.595/1.741,1.611/1.768,1.642/1.827,1.673/1.892,1.705/1.961,1.751/2.071,1.845/2.297,1.892/2.406,1.939/2.509,1.970/2.574,2.001/2.635,2.032/2.692,2.064/2.745,2.095/2.794,2.126/2.840,2.157/2.881,2.189/2.920,2.220/2.954,2.251/2.986,2.282/3.015,2.313/3.042,2.345/3.066,2.376/3.087,2.407/3.106,2.438/3.124,2.485/3.147,2.532/3.166,2.579/3.183,2.626/3.197,2.672/3.209,2.735/3.222,2.797/3.233,2.860/3.241,2.938/3.249,3.031/3.256,3.141/3.262,3.281/3.267,3.484/3.270,3.812/3.273,4.233/3.273}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.855,1.178/0.869,1.194/0.892,1.211/0.920,1.227/0.953,1.276/1.058,1.292/1.091,1.309/1.122,1.325/1.152,1.341/1.179,1.358/1.203,1.374/1.226,1.390/1.246,1.407/1.264,1.423/1.280,1.439/1.295,1.455/1.306,1.471/1.315,1.486/1.322,1.533/1.339,1.564/1.352,1.580/1.359,1.595/1.368,1.611/1.377,1.627/1.387,1.642/1.399,1.658/1.411,1.673/1.425,1.689/1.440,1.705/1.456,1.720/1.473,1.736/1.492,1.767/1.532,1.798/1.577,1.830/1.625,1.861/1.677,1.908/1.760,2.048/2.019,2.095/2.101,2.142/2.179,2.189/2.252,2.220/2.298,2.251/2.341,2.282/2.382,2.329/2.439,2.376/2.492,2.407/2.524,2.438/2.554,2.469/2.582,2.516/2.621,2.563/2.656,2.610/2.688,2.657/2.717,2.704/2.742,2.750/2.765,2.797/2.785,2.844/2.803,2.891/2.820,2.938/2.834,3.000/2.851,3.078/2.868,3.156/2.883,3.219/2.893,3.312/2.904,3.422/2.915,3.515/2.922,3.656/2.929,3.812/2.935,4.030/2.940,4.233/2.943}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.854,1.178/0.867,1.194/0.886,1.211/0.912,1.227/0.941,1.276/1.033,1.292/1.063,1.309/1.090,1.325/1.115,1.341/1.138,1.358/1.159,1.374/1.178,1.390/1.195,1.407/1.210,1.423/1.223,1.439/1.235,1.455/1.244,1.471/1.250,1.486/1.254,1.517/1.260,1.564/1.268,1.595/1.275,1.627/1.285,1.658/1.297,1.673/1.305,1.705/1.322,1.736/1.342,1.767/1.365,1.798/1.392,1.830/1.422,1.861/1.457,1.892/1.494,1.923/1.535,1.954/1.579,2.001/1.649,2.126/1.845,2.173/1.916,2.220/1.983,2.267/2.046,2.313/2.103,2.345/2.139,2.376/2.173,2.407/2.204,2.438/2.233,2.469/2.261,2.501/2.286,2.547/2.321,2.594/2.352,2.641/2.380,2.688/2.405,2.735/2.427,2.782/2.446,2.828/2.463,2.875/2.479,2.922/2.492,2.985/2.507,3.047/2.521,3.125/2.534,3.203/2.545,3.297/2.555,3.406/2.564,3.515/2.571,3.671/2.577,3.859/2.582,4.124/2.585,4.233/2.586}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.856,1.178/0.872,1.194/0.898,1.211/0.932,1.227/0.971,1.260/1.057,1.309/1.190,1.341/1.272,1.358/1.311,1.374/1.347,1.390/1.381,1.407/1.413,1.423/1.443,1.439/1.471,1.455/1.494,1.471/1.514,1.502/1.550,1.533/1.585,1.564/1.625,1.580/1.646,1.595/1.669,1.611/1.694,1.627/1.720,1.658/1.776,1.689/1.838,1.720/1.905,1.767/2.010,1.861/2.227,1.908/2.331,1.954/2.431,1.986/2.493,2.017/2.551,2.048/2.606,2.079/2.657,2.110/2.704,2.142/2.748,2.173/2.789,2.204/2.825,2.235/2.859,2.267/2.891,2.298/2.919,2.329/2.945,2.360/2.969,2.391/2.990,2.423/3.009,2.454/3.027,2.501/3.050,2.547/3.070,2.594/3.087,2.641/3.101,2.688/3.114,2.750/3.128,2.813/3.139,2.875/3.148,2.953/3.157,3.047/3.165,3.156/3.171,3.297/3.177,3.484/3.181,3.765/3.183,4.233/3.185}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.854,1.178/0.868,1.194/0.889,1.211/0.916,1.227/0.946,1.276/1.041,1.292/1.071,1.309/1.099,1.325/1.125,1.341/1.148,1.358/1.169,1.374/1.187,1.390/1.204,1.407/1.218,1.423/1.231,1.439/1.243,1.455/1.251,1.471/1.257,1.486/1.261,1.564/1.275,1.595/1.282,1.627/1.292,1.658/1.304,1.689/1.318,1.720/1.336,1.751/1.357,1.783/1.381,1.814/1.408,1.845/1.438,1.876/1.472,1.908/1.508,1.939/1.548,1.986/1.611,2.048/1.701,2.157/1.860,2.204/1.925,2.251/1.987,2.298/2.046,2.345/2.100,2.391/2.150,2.438/2.196,2.485/2.238,2.532/2.276,2.579/2.311,2.626/2.343,2.672/2.371,2.719/2.397,2.766/2.420,2.813/2.441,2.860/2.460,2.906/2.477,2.953/2.492,3.016/2.510,3.078/2.525,3.141/2.538,3.203/2.549,3.281/2.561,3.375/2.572,3.468/2.581,3.593/2.590,3.734/2.598,3.921/2.604,4.140/2.608,4.233/2.609}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.855,1.178/0.869,1.194/0.892,1.211/0.919,1.243/0.982,1.276/1.045,1.292/1.074,1.309/1.100,1.325/1.124,1.341/1.145,1.358/1.164,1.374/1.181,1.390/1.195,1.407/1.207,1.423/1.218,1.439/1.227,1.455/1.234,1.471/1.238,1.486/1.241,1.517/1.243,1.580/1.248,1.611/1.252,1.642/1.258,1.673/1.265,1.705/1.274,1.736/1.285,1.767/1.298,1.798/1.312,1.830/1.328,1.861/1.347,1.892/1.367,1.923/1.390,1.954/1.414,1.986/1.442,2.017/1.471,2.064/1.519,2.110/1.570,2.157/1.624,2.345/1.850,2.407/1.922,2.469/1.990,2.516/2.039,2.563/2.085,2.610/2.128,2.657/2.169,2.704/2.207,2.750/2.242,2.797/2.275,2.844/2.306,2.891/2.335,2.938/2.361,3.000/2.393,3.063/2.422,3.109/2.441,3.156/2.459,3.219/2.480,3.297/2.504,3.359/2.521,3.422/2.535,3.500/2.551,3.609/2.569,3.687/2.580,3.796/2.593,3.937/2.605,4.061/2.614,4.233/2.622}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.857,1.178/0.877,1.194/0.908,1.211/0.947,1.227/0.992,1.260/1.092,1.309/1.244,1.325/1.291,1.341/1.337,1.358/1.380,1.374/1.421,1.390/1.458,1.407/1.493,1.423/1.525,1.439/1.555,1.455/1.580,1.471/1.602,1.502/1.641,1.533/1.680,1.564/1.723,1.580/1.747,1.595/1.771,1.611/1.797,1.642/1.854,1.673/1.916,1.705/1.981,1.751/2.085,1.845/2.297,1.892/2.399,1.939/2.495,1.970/2.555,2.001/2.611,2.032/2.663,2.064/2.712,2.095/2.757,2.126/2.798,2.157/2.836,2.189/2.871,2.220/2.903,2.251/2.931,2.282/2.958,2.313/2.982,2.345/3.003,2.376/3.023,2.407/3.040,2.454/3.063,2.501/3.082,2.547/3.099,2.594/3.114,2.641/3.126,2.704/3.139,2.766/3.149,2.844/3.160,2.922/3.168,3.016/3.174,3.141/3.181,3.297/3.185,3.515/3.188,3.905/3.190,4.233/3.191}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.854,1.178/0.866,1.194/0.886,1.211/0.911,1.227/0.939,1.276/1.030,1.292/1.058,1.309/1.084,1.325/1.109,1.341/1.131,1.358/1.151,1.374/1.169,1.390/1.185,1.407/1.199,1.423/1.212,1.439/1.223,1.455/1.231,1.471/1.237,1.486/1.241,1.517/1.246,1.580/1.255,1.611/1.261,1.642/1.270,1.673/1.281,1.705/1.294,1.736/1.310,1.767/1.328,1.798/1.349,1.830/1.373,1.861/1.400,1.892/1.430,1.923/1.463,1.954/1.498,1.986/1.537,2.032/1.599,2.110/1.709,2.204/1.842,2.251/1.906,2.298/1.967,2.345/2.024,2.391/2.077,2.438/2.127,2.485/2.172,2.532/2.214,2.579/2.251,2.626/2.286,2.672/2.317,2.719/2.345,2.766/2.371,2.813/2.394,2.860/2.415,2.906/2.433,2.953/2.450,3.016/2.469,3.078/2.486,3.141/2.501,3.203/2.513,3.281/2.526,3.375/2.538,3.453/2.547,3.562/2.556,3.687/2.563,3.843/2.570,4.030/2.575,4.233/2.578}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.854,1.178/0.866,1.194/0.886,1.211/0.911,1.227/0.940,1.276/1.031,1.292/1.060,1.309/1.088,1.325/1.113,1.341/1.136,1.358/1.157,1.374/1.176,1.390/1.193,1.407/1.208,1.423/1.221,1.439/1.234,1.455/1.243,1.471/1.249,1.486/1.254,1.517/1.260,1.564/1.270,1.595/1.278,1.627/1.288,1.658/1.301,1.673/1.309,1.689/1.318,1.705/1.327,1.720/1.337,1.736/1.348,1.751/1.360,1.767/1.373,1.798/1.402,1.814/1.418,1.845/1.453,1.876/1.492,1.908/1.535,1.939/1.581,1.970/1.630,2.017/1.709,2.173/1.986,2.220/2.067,2.267/2.143,2.313/2.216,2.360/2.285,2.407/2.350,2.454/2.410,2.501/2.465,2.547/2.517,2.594/2.565,2.626/2.595,2.672/2.636,2.719/2.673,2.766/2.708,2.813/2.739,2.860/2.768,2.906/2.793,2.953/2.816,3.000/2.837,3.047/2.857,3.094/2.874,3.141/2.889,3.203/2.907,3.281/2.926,3.344/2.939,3.406/2.951,3.500/2.964,3.609/2.977,3.687/2.984,3.827/2.994,3.952/3.001,4.155/3.007,4.233/3.009}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/0.847,1.145/0.848,1.162/0.856,1.178/0.874,1.194/0.901,1.211/0.935,1.227/0.974,1.276/1.095,1.292/1.134,1.309/1.170,1.325/1.203,1.341/1.234,1.358/1.262,1.374/1.287,1.390/1.310,1.407/1.330,1.423/1.348,1.439/1.364,1.455/1.376,1.471/1.386,1.486/1.395,1.533/1.417,1.564/1.434,1.580/1.444,1.595/1.455,1.611/1.467,1.627/1.480,1.642/1.495,1.658/1.510,1.673/1.527,1.689/1.545,1.720/1.584,1.751/1.628,1.783/1.674,1.830/1.750,1.892/1.856,1.954/1.963,2.001/2.041,2.048/2.115,2.079/2.162,2.110/2.206,2.142/2.247,2.173/2.287,2.204/2.324,2.235/2.358,2.267/2.390,2.298/2.420,2.329/2.448,2.360/2.474,2.407/2.509,2.454/2.541,2.501/2.568,2.547/2.593,2.594/2.615,2.641/2.634,2.688/2.651,2.735/2.666,2.782/2.680,2.844/2.694,2.906/2.707,2.985/2.721,3.063/2.731,3.156/2.741,3.265/2.749,3.390/2.756,3.546/2.762,3.749/2.767,4.030/2.770,4.233/2.771}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.66692cm,y=0.268925cm,rotate=0]{$t$}
    \pgftext[bottom,x=0.4657cm,y=2.10079cm,rotate=90]{$$C3$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.09091cm]{\Huge{DRAFT}}\fi


==> matlab_plots/traj_NFkB.pgf <==
% This file has been created by Matfig2PGF v0.3.5
  % Axes
  \begin{pgfscope}
    \definecolor{matfig2pgf_color}{rgb}{1,1,1}\pgfsetfillcolor{matfig2pgf_color}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{fill}
  \end{pgfscope}
  % Tick marks
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \foreach \x in {1.90496,2.68103,3.4571}
    {
      \pgfpathmoveto{\pgfpoint{\x cm}{0.846667cm}}\pgfpathlineto{\pgfpoint{\x cm}{0.872595cm}}
      \pgfpathmoveto{\pgfpoint{\x cm}{3.43946cm}}\pgfpathlineto{\pgfpoint{\x cm}{3.41353cm}}
    }
    \foreach \y in {1.36523,1.88378,2.40234,2.9209}
    {
      \pgfpathmoveto{\pgfpoint{1.12889cm}{\y cm}}\pgfpathlineto{\pgfpoint{1.15993cm}{\y cm}}
      \pgfpathmoveto{\pgfpoint{4.23318cm}{\y cm}}\pgfpathlineto{\pgfpoint{4.20213cm}{\y cm}}
    }
    \pgfusepath{stroke}
  \end{pgfscope}
  % Outer axes line
  \begin{pgfscope}
    \pgfsetlinewidth{0.5pt}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{stroke}
  \end{pgfscope}
  % Tick labels
  {\small
    \pgftext[x=1.12889cm,y=0.746667cm,top]{$0$}
    \pgftext[x=1.90496cm,y=0.746667cm,top]{$5$}
    \pgftext[x=2.68103cm,y=0.746667cm,top]{$10$}
    \pgftext[x=3.4571cm,y=0.746667cm,top]{$15$}
    \pgftext[x=4.23318cm,y=0.746667cm,top]{$20$}
    \pgftext[x=1.02889cm,y=0.846667cm,right]{$0.1$}
    \pgftext[x=1.02889cm,y=1.36523cm,right]{$0.2$}
    \pgftext[x=1.02889cm,y=1.88378cm,right]{$0.3$}
    \pgftext[x=1.02889cm,y=2.40234cm,right]{$0.4$}
    \pgftext[x=1.02889cm,y=2.9209cm,right]{$0.5$}
    \pgftext[x=1.02889cm,y=3.43946cm,right]{$0.6$}
  }
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.892,1.145/1.900,1.162/1.924,1.178/1.962,1.194/2.013,1.211/2.074,1.227/2.144,1.243/2.220,1.276/2.385,1.325/2.636,1.341/2.716,1.358/2.792,1.374/2.864,1.390/2.931,1.407/2.993,1.423/3.050,1.439/3.102,1.455/3.132,1.471/3.132,1.486/3.109,1.502/3.069,1.517/3.018,1.533/2.959,1.564/2.829,1.611/2.631,1.642/2.508,1.658/2.451,1.673/2.397,1.689/2.346,1.705/2.299,1.720/2.256,1.736/2.215,1.751/2.178,1.767/2.145,1.783/2.114,1.798/2.086,1.814/2.060,1.830/2.037,1.845/2.017,1.861/1.998,1.876/1.982,1.892/1.967,1.908/1.955,1.923/1.943,1.939/1.933,1.954/1.925,1.970/1.917,1.986/1.911,2.001/1.905,2.017/1.901,2.048/1.893,2.079/1.888,2.110/1.885,2.157/1.883,2.220/1.883,2.516/1.890,2.735/1.892,4.233/1.892}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.770,1.145/1.778,1.162/1.799,1.178/1.834,1.194/1.879,1.211/1.934,1.227/1.997,1.243/2.065,1.276/2.213,1.325/2.437,1.341/2.507,1.358/2.575,1.374/2.638,1.390/2.697,1.407/2.752,1.423/2.802,1.439/2.847,1.455/2.872,1.471/2.870,1.486/2.847,1.502/2.810,1.517/2.763,1.533/2.709,1.564/2.591,1.611/2.411,1.642/2.301,1.658/2.249,1.673/2.201,1.689/2.156,1.705/2.114,1.720/2.075,1.736/2.039,1.751/2.007,1.767/1.977,1.783/1.949,1.798/1.925,1.814/1.903,1.830/1.883,1.845/1.865,1.861/1.849,1.876/1.835,1.892/1.823,1.908/1.812,1.923/1.803,1.939/1.795,1.954/1.788,1.970/1.782,1.986/1.777,2.001/1.773,2.032/1.766,2.064/1.762,2.110/1.759,2.157/1.759,2.251/1.761,2.423/1.767,2.579/1.769,2.891/1.770,4.233/1.770}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.890,1.145/1.898,1.162/1.922,1.178/1.960,1.194/2.011,1.211/2.072,1.227/2.141,1.243/2.218,1.276/2.382,1.325/2.632,1.341/2.711,1.358/2.787,1.374/2.858,1.390/2.925,1.407/2.987,1.423/3.044,1.439/3.095,1.455/3.125,1.471/3.124,1.486/3.101,1.502/3.061,1.517/3.010,1.533/2.951,1.564/2.822,1.611/2.624,1.642/2.501,1.658/2.444,1.673/2.390,1.689/2.340,1.705/2.293,1.720/2.250,1.736/2.210,1.751/2.173,1.767/2.139,1.783/2.109,1.798/2.081,1.814/2.056,1.830/2.033,1.845/2.013,1.861/1.994,1.876/1.978,1.892/1.964,1.908/1.951,1.923/1.940,1.939/1.930,1.954/1.922,1.970/1.914,1.986/1.908,2.001/1.902,2.017/1.898,2.048/1.891,2.079/1.886,2.110/1.883,2.157/1.881,2.220/1.880,2.516/1.888,2.735/1.889,4.233/1.890}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.835,1.145/1.843,1.162/1.866,1.178/1.902,1.194/1.950,1.211/2.009,1.227/2.075,1.243/2.148,1.276/2.304,1.325/2.542,1.341/2.618,1.358/2.689,1.374/2.757,1.390/2.820,1.407/2.879,1.423/2.932,1.439/2.981,1.455/3.008,1.471/3.007,1.486/2.984,1.502/2.945,1.517/2.896,1.533/2.839,1.564/2.714,1.611/2.525,1.642/2.408,1.658/2.353,1.673/2.302,1.689/2.254,1.705/2.210,1.720/2.169,1.736/2.131,1.751/2.096,1.767/2.064,1.783/2.035,1.798/2.008,1.814/1.985,1.830/1.963,1.845/1.944,1.861/1.927,1.876/1.912,1.892/1.899,1.908/1.887,1.923/1.876,1.939/1.868,1.954/1.860,1.970/1.853,1.986/1.847,2.001/1.842,2.032/1.835,2.064/1.830,2.095/1.827,2.142/1.825,2.204/1.825,2.469/1.832,2.657/1.834,3.297/1.835,4.233/1.835}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.960,1.145/1.969,1.162/1.994,1.178/2.035,1.194/2.088,1.211/2.153,1.227/2.227,1.243/2.308,1.276/2.482,1.325/2.750,1.358/2.918,1.374/2.995,1.390/3.068,1.407/3.136,1.423/3.198,1.439/3.255,1.455/3.289,1.471/3.291,1.486/3.268,1.502/3.229,1.517/3.176,1.533/3.115,1.564/2.979,1.611/2.770,1.642/2.639,1.658/2.578,1.673/2.521,1.689/2.467,1.705/2.417,1.720/2.370,1.736/2.327,1.751/2.287,1.767/2.250,1.783/2.217,1.798/2.186,1.814/2.159,1.830/2.134,1.845/2.111,1.861/2.091,1.876/2.072,1.892/2.056,1.908/2.041,1.923/2.028,1.939/2.017,1.954/2.007,1.970/1.998,1.986/1.991,2.001/1.984,2.017/1.978,2.032/1.973,2.064/1.966,2.095/1.960,2.126/1.957,2.173/1.954,2.235/1.953,2.360/1.954,2.579/1.959,2.844/1.960,4.233/1.960}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.833,1.145/1.840,1.162/1.863,1.178/1.900,1.194/1.948,1.211/2.006,1.227/2.072,1.243/2.145,1.276/2.301,1.325/2.539,1.341/2.615,1.358/2.687,1.374/2.755,1.390/2.818,1.407/2.877,1.423/2.931,1.439/2.980,1.455/3.007,1.471/3.006,1.486/2.983,1.502/2.944,1.517/2.895,1.533/2.838,1.564/2.714,1.611/2.524,1.642/2.407,1.658/2.353,1.673/2.302,1.689/2.254,1.705/2.209,1.720/2.168,1.736/2.130,1.751/2.095,1.767/2.063,1.783/2.034,1.798/2.007,1.814/1.984,1.830/1.962,1.845/1.943,1.861/1.926,1.876/1.911,1.892/1.897,1.908/1.885,1.923/1.875,1.939/1.866,1.954/1.858,1.970/1.851,1.986/1.845,2.001/1.841,2.032/1.833,2.064/1.828,2.095/1.825,2.142/1.823,2.204/1.822,2.485/1.830,2.672/1.832,3.796/1.833,4.233/1.833}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.696,1.145/1.703,1.162/1.724,1.178/1.756,1.194/1.798,1.211/1.849,1.227/1.907,1.243/1.971,1.292/2.177,1.325/2.313,1.341/2.378,1.358/2.439,1.374/2.496,1.390/2.550,1.407/2.599,1.423/2.645,1.439/2.686,1.455/2.707,1.471/2.704,1.486/2.682,1.502/2.647,1.517/2.603,1.533/2.552,1.564/2.442,1.611/2.275,1.642/2.173,1.658/2.125,1.673/2.081,1.689/2.039,1.705/2.000,1.720/1.965,1.736/1.932,1.751/1.901,1.767/1.874,1.783/1.849,1.798/1.827,1.814/1.806,1.830/1.788,1.845/1.772,1.861/1.758,1.876/1.745,1.892/1.735,1.908/1.725,1.923/1.717,1.939/1.710,1.954/1.704,1.970/1.699,1.986/1.695,2.017/1.689,2.048/1.685,2.095/1.683,2.142/1.683,2.251/1.687,2.391/1.693,2.532/1.695,2.782/1.696,4.233/1.696}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{0.000,0.000,1.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.863,1.145/1.871,1.162/1.895,1.178/1.932,1.194/1.982,1.211/2.041,1.227/2.109,1.243/2.184,1.276/2.344,1.325/2.587,1.341/2.664,1.358/2.738,1.374/2.807,1.390/2.871,1.407/2.931,1.423/2.986,1.439/3.035,1.455/3.063,1.471/3.062,1.486/3.039,1.502/2.999,1.517/2.949,1.533/2.891,1.564/2.764,1.611/2.570,1.642/2.451,1.658/2.395,1.673/2.343,1.689/2.294,1.705/2.248,1.720/2.206,1.736/2.167,1.751/2.131,1.767/2.099,1.783/2.069,1.798/2.042,1.814/2.018,1.830/1.996,1.845/1.976,1.861/1.959,1.876/1.943,1.892/1.929,1.908/1.917,1.923/1.907,1.939/1.898,1.954/1.890,1.970/1.883,1.986/1.877,2.001/1.872,2.032/1.864,2.064/1.859,2.095/1.856,2.142/1.854,2.204/1.853,2.485/1.861,2.672/1.863,3.656/1.863,4.233/1.863}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.743,1.145/1.750,1.162/1.771,1.178/1.805,1.194/1.849,1.211/1.903,1.227/1.963,1.243/2.029,1.309/2.310,1.325/2.377,1.341/2.441,1.358/2.500,1.374/2.555,1.390/2.605,1.407/2.650,1.423/2.691,1.439/2.726,1.455/2.743,1.471/2.735,1.486/2.708,1.502/2.667,1.517/2.618,1.533/2.563,1.580/2.382,1.611/2.263,1.642/2.151,1.658/2.098,1.673/2.048,1.689/2.001,1.705/1.956,1.720/1.914,1.736/1.875,1.751/1.838,1.767/1.803,1.783/1.771,1.798/1.740,1.814/1.712,1.830/1.686,1.845/1.661,1.861/1.637,1.876/1.616,1.892/1.595,1.908/1.576,1.923/1.558,1.954/1.524,1.986/1.495,2.017/1.469,2.048/1.445,2.079/1.424,2.110/1.405,2.142/1.388,2.189/1.365,2.235/1.345,2.282/1.329,2.329/1.314,2.376/1.301,2.423/1.290,2.485/1.278,2.563/1.266,2.641/1.256,2.719/1.249,2.828/1.242,2.953/1.236,3.125/1.231,3.344/1.228,3.718/1.226,4.233/1.225}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.676,1.145/1.683,1.162/1.703,1.178/1.734,1.194/1.776,1.211/1.826,1.227/1.883,1.243/1.944,1.309/2.207,1.325/2.270,1.341/2.330,1.358/2.385,1.374/2.437,1.390/2.484,1.407/2.526,1.423/2.564,1.439/2.598,1.455/2.614,1.471/2.606,1.486/2.580,1.502/2.542,1.517/2.496,1.533/2.444,1.611/2.163,1.642/2.058,1.658/2.009,1.673/1.962,1.689/1.918,1.705/1.876,1.720/1.837,1.736/1.800,1.751/1.765,1.767/1.733,1.783/1.702,1.798/1.674,1.814/1.647,1.830/1.622,1.845/1.598,1.861/1.576,1.876/1.555,1.908/1.517,1.939/1.483,1.970/1.452,2.001/1.424,2.032/1.399,2.064/1.376,2.095/1.355,2.142/1.326,2.189/1.301,2.235/1.279,2.282/1.260,2.329/1.243,2.376/1.228,2.423/1.214,2.485/1.200,2.547/1.187,2.610/1.177,2.688/1.166,2.782/1.157,2.875/1.149,2.985/1.143,3.141/1.138,3.344/1.134,3.640/1.131,4.233/1.130}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.670,1.145/1.677,1.162/1.696,1.178/1.728,1.194/1.769,1.211/1.819,1.227/1.875,1.243/1.937,1.309/2.199,1.325/2.262,1.341/2.322,1.358/2.378,1.374/2.431,1.390/2.479,1.407/2.523,1.423/2.563,1.439/2.598,1.455/2.616,1.471/2.610,1.486/2.586,1.502/2.550,1.517/2.505,1.533/2.455,1.580/2.290,1.611/2.180,1.642/2.078,1.658/2.031,1.673/1.986,1.689/1.943,1.705/1.903,1.720/1.866,1.736/1.831,1.751/1.799,1.767/1.769,1.783/1.741,1.798/1.715,1.814/1.691,1.830/1.668,1.845/1.647,1.861/1.628,1.876/1.610,1.892/1.593,1.908/1.577,1.939/1.548,1.970/1.523,2.001/1.500,2.032/1.479,2.079/1.451,2.126/1.426,2.173/1.403,2.220/1.383,2.282/1.358,2.345/1.336,2.407/1.317,2.469/1.301,2.532/1.286,2.594/1.274,2.672/1.261,2.766/1.248,2.860/1.238,2.969/1.230,3.094/1.223,3.234/1.217,3.422/1.213,3.702/1.209,4.171/1.207,4.233/1.207}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.835,1.145/1.843,1.162/1.866,1.178/1.902,1.194/1.950,1.211/2.008,1.227/2.074,1.243/2.146,1.309/2.452,1.325/2.524,1.341/2.592,1.358/2.656,1.374/2.714,1.390/2.766,1.407/2.813,1.423/2.853,1.439/2.888,1.455/2.903,1.471/2.890,1.486/2.858,1.502/2.812,1.517/2.756,1.533/2.693,1.580/2.489,1.611/2.354,1.642/2.226,1.673/2.108,1.689/2.053,1.705/2.001,1.720/1.952,1.736/1.905,1.751/1.861,1.767/1.819,1.783/1.779,1.798/1.741,1.814/1.706,1.830/1.673,1.845/1.641,1.861/1.611,1.876/1.583,1.892/1.556,1.908/1.531,1.923/1.508,1.939/1.485,1.970/1.444,2.001/1.407,2.032/1.373,2.064/1.344,2.095/1.317,2.126/1.294,2.157/1.272,2.189/1.253,2.220/1.236,2.251/1.221,2.282/1.208,2.329/1.190,2.376/1.175,2.423/1.163,2.469/1.152,2.532/1.141,2.594/1.132,2.672/1.123,2.750/1.117,2.860/1.111,3.000/1.106,3.187/1.102,3.484/1.100,4.233/1.099}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.940,1.145/1.949,1.162/1.974,1.178/2.014,1.194/2.067,1.211/2.130,1.227/2.203,1.243/2.282,1.276/2.451,1.325/2.708,1.341/2.789,1.358/2.866,1.374/2.938,1.390/3.005,1.407/3.066,1.423/3.123,1.439/3.174,1.455/3.203,1.471/3.201,1.486/3.177,1.502/3.135,1.517/3.082,1.533/3.021,1.564/2.886,1.611/2.679,1.642/2.551,1.658/2.491,1.673/2.434,1.689/2.381,1.705/2.331,1.720/2.284,1.736/2.241,1.751/2.200,1.767/2.163,1.783/2.128,1.798/2.097,1.814/2.067,1.830/2.040,1.845/2.015,1.861/1.992,1.876/1.971,1.892/1.951,1.908/1.933,1.923/1.916,1.954/1.885,1.986/1.858,2.017/1.833,2.064/1.800,2.110/1.769,2.173/1.731,2.251/1.686,2.313/1.652,2.376/1.621,2.438/1.591,2.501/1.565,2.563/1.540,2.626/1.519,2.688/1.500,2.750/1.483,2.813/1.468,2.891/1.452,2.969/1.438,3.047/1.427,3.141/1.416,3.250/1.406,3.359/1.398,3.531/1.389,3.687/1.384,3.905/1.379,4.218/1.376,4.233/1.375}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.830,1.145/1.838,1.162/1.861,1.178/1.897,1.194/1.945,1.211/2.003,1.227/2.069,1.243/2.140,1.309/2.441,1.325/2.512,1.341/2.578,1.358/2.640,1.374/2.696,1.390/2.746,1.407/2.791,1.423/2.830,1.439/2.863,1.455/2.877,1.471/2.865,1.486/2.833,1.502/2.787,1.517/2.731,1.533/2.669,1.611/2.335,1.642/2.209,1.673/2.093,1.689/2.039,1.705/1.988,1.720/1.940,1.736/1.894,1.751/1.851,1.767/1.809,1.783/1.771,1.798/1.734,1.814/1.699,1.830/1.666,1.845/1.636,1.861/1.606,1.876/1.579,1.892/1.553,1.908/1.528,1.923/1.505,1.954/1.462,1.986/1.423,2.017/1.388,2.048/1.357,2.079/1.329,2.110/1.304,2.142/1.282,2.173/1.261,2.204/1.243,2.235/1.226,2.267/1.212,2.313/1.193,2.360/1.176,2.407/1.162,2.454/1.150,2.501/1.140,2.563/1.130,2.641/1.119,2.719/1.111,2.813/1.104,2.938/1.097,3.078/1.093,3.297/1.089,3.656/1.087,4.233/1.087}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.930,1.145/1.938,1.162/1.963,1.178/2.002,1.194/2.055,1.211/2.118,1.227/2.189,1.243/2.268,1.325/2.688,1.341/2.767,1.358/2.842,1.374/2.912,1.390/2.977,1.407/3.036,1.423/3.091,1.439/3.140,1.455/3.166,1.471/3.163,1.486/3.138,1.502/3.096,1.517/3.042,1.533/2.981,1.564/2.846,1.611/2.640,1.642/2.512,1.658/2.452,1.673/2.395,1.689/2.341,1.705/2.291,1.720/2.244,1.736/2.200,1.751/2.158,1.767/2.120,1.783/2.084,1.798/2.051,1.814/2.020,1.830/1.992,1.845/1.965,1.861/1.940,1.876/1.917,1.892/1.895,1.908/1.874,1.939/1.836,1.970/1.802,2.001/1.770,2.032/1.741,2.079/1.702,2.126/1.665,2.173/1.631,2.220/1.599,2.267/1.570,2.313/1.543,2.360/1.518,2.407/1.495,2.454/1.473,2.501/1.454,2.547/1.437,2.610/1.416,2.672/1.398,2.735/1.382,2.797/1.369,2.875/1.355,2.969/1.341,3.047/1.331,3.141/1.322,3.281/1.312,3.406/1.306,3.593/1.300,3.827/1.295,4.155/1.292,4.233/1.292}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.935,1.145/1.943,1.162/1.968,1.178/2.008,1.194/2.060,1.211/2.123,1.227/2.196,1.243/2.275,1.276/2.445,1.325/2.703,1.341/2.785,1.358/2.863,1.374/2.937,1.390/3.005,1.407/3.069,1.423/3.127,1.439/3.179,1.455/3.209,1.471/3.209,1.486/3.185,1.502/3.144,1.517/3.091,1.533/3.031,1.564/2.896,1.611/2.690,1.642/2.562,1.658/2.502,1.673/2.446,1.689/2.393,1.705/2.343,1.720/2.297,1.736/2.254,1.751/2.215,1.767/2.178,1.783/2.145,1.798/2.114,1.814/2.086,1.830/2.060,1.845/2.036,1.861/2.015,1.876/1.995,1.892/1.977,1.908/1.961,1.923/1.946,1.939/1.932,1.954/1.919,1.986/1.897,2.017/1.878,2.048/1.860,2.095/1.838,2.157/1.810,2.251/1.774,2.329/1.745,2.407/1.719,2.485/1.695,2.563/1.674,2.641/1.656,2.719/1.641,2.797/1.629,2.875/1.618,2.969/1.608,3.078/1.599,3.203/1.592,3.344/1.586,3.546/1.581,3.812/1.577,4.233/1.575}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.905,1.145/1.914,1.162/1.938,1.178/1.977,1.194/2.028,1.211/2.090,1.227/2.160,1.243/2.236,1.309/2.564,1.325/2.642,1.341/2.717,1.358/2.787,1.374/2.852,1.390/2.911,1.407/2.965,1.423/3.013,1.439/3.055,1.455/3.075,1.471/3.067,1.486/3.038,1.502/2.992,1.517/2.936,1.533/2.873,1.564/2.735,1.611/2.525,1.642/2.394,1.658/2.332,1.673/2.273,1.689/2.217,1.705/2.164,1.720/2.114,1.736/2.066,1.751/2.022,1.767/1.979,1.783/1.940,1.798/1.902,1.814/1.867,1.830/1.834,1.845/1.803,1.861/1.773,1.876/1.745,1.892/1.719,1.908/1.695,1.923/1.671,1.954/1.628,1.986/1.589,2.017/1.555,2.048/1.523,2.079/1.495,2.110/1.470,2.142/1.447,2.173/1.426,2.204/1.407,2.235/1.390,2.282/1.368,2.329/1.349,2.376/1.332,2.423/1.317,2.469/1.305,2.532/1.292,2.594/1.281,2.657/1.272,2.735/1.263,2.828/1.255,2.938/1.248,3.063/1.244,3.250/1.239,3.531/1.236,4.093/1.235,4.233/1.235}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.848,1.145/1.856,1.162/1.879,1.178/1.916,1.194/1.964,1.211/2.023,1.227/2.090,1.243/2.163,1.292/2.401,1.325/2.557,1.341/2.631,1.358/2.702,1.374/2.768,1.390/2.829,1.407/2.885,1.423/2.937,1.439/2.983,1.455/3.009,1.471/3.005,1.486/2.981,1.502/2.941,1.517/2.890,1.533/2.833,1.564/2.706,1.611/2.514,1.642/2.395,1.658/2.340,1.673/2.288,1.689/2.239,1.705/2.193,1.720/2.151,1.736/2.112,1.751/2.075,1.767/2.042,1.783/2.011,1.798/1.983,1.814/1.957,1.830/1.934,1.845/1.912,1.861/1.893,1.876/1.875,1.892/1.858,1.908/1.843,1.923/1.829,1.939/1.817,1.970/1.795,2.001/1.775,2.032/1.758,2.079/1.735,2.142/1.708,2.267/1.657,2.360/1.621,2.438/1.593,2.516/1.568,2.594/1.545,2.672/1.526,2.750/1.509,2.828/1.495,2.906/1.483,3.000/1.471,3.094/1.461,3.219/1.452,3.344/1.445,3.515/1.438,3.702/1.433,3.968/1.430,4.233/1.428}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.802,1.145/1.810,1.162/1.832,1.178/1.867,1.194/1.914,1.211/1.971,1.227/2.035,1.243/2.105,1.309/2.405,1.341/2.548,1.358/2.614,1.374/2.675,1.390/2.733,1.407/2.785,1.423/2.833,1.439/2.876,1.455/2.899,1.471/2.895,1.486/2.871,1.502/2.832,1.517/2.783,1.533/2.727,1.564/2.606,1.611/2.422,1.642/2.309,1.658/2.257,1.673/2.207,1.689/2.161,1.705/2.118,1.720/2.077,1.736/2.040,1.751/2.006,1.767/1.975,1.783/1.946,1.798/1.920,1.814/1.896,1.830/1.874,1.845/1.854,1.861/1.837,1.876/1.820,1.892/1.806,1.908/1.793,1.923/1.781,1.939/1.770,1.954/1.760,1.986/1.743,2.017/1.729,2.064/1.710,2.142/1.684,2.235/1.652,2.313/1.623,2.423/1.580,2.563/1.523,2.657/1.488,2.735/1.461,2.813/1.437,2.891/1.415,2.969/1.396,3.047/1.379,3.141/1.362,3.234/1.347,3.328/1.336,3.468/1.321,3.578/1.312,3.765/1.301,3.921/1.295,4.124/1.289,4.233/1.287}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.798,1.145/1.806,1.162/1.828,1.178/1.864,1.194/1.910,1.211/1.966,1.227/2.030,1.243/2.099,1.309/2.391,1.325/2.459,1.341/2.524,1.358/2.584,1.374/2.638,1.390/2.687,1.407/2.731,1.423/2.769,1.439/2.802,1.455/2.816,1.471/2.805,1.486/2.774,1.502/2.730,1.517/2.676,1.533/2.616,1.611/2.295,1.642/2.174,1.658/2.118,1.673/2.064,1.689/2.012,1.705/1.964,1.720/1.918,1.736/1.875,1.751/1.834,1.767/1.795,1.783/1.759,1.798/1.725,1.814/1.693,1.830/1.663,1.845/1.635,1.861/1.608,1.876/1.583,1.892/1.560,1.908/1.537,1.923/1.517,1.939/1.497,1.970/1.461,2.001/1.429,2.032/1.401,2.064/1.375,2.095/1.353,2.126/1.332,2.157/1.314,2.189/1.298,2.220/1.284,2.267/1.265,2.313/1.249,2.360/1.236,2.407/1.224,2.454/1.214,2.516/1.204,2.594/1.194,2.672/1.186,2.766/1.179,2.891/1.173,3.047/1.168,3.281/1.165,3.687/1.163,4.233/1.162}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.815,1.145/1.823,1.162/1.845,1.178/1.881,1.194/1.928,1.211/1.986,1.227/2.051,1.243/2.122,1.276/2.274,1.325/2.505,1.341/2.577,1.358/2.645,1.374/2.710,1.390/2.769,1.407/2.824,1.423/2.874,1.439/2.919,1.455/2.944,1.471/2.940,1.486/2.916,1.502/2.877,1.517/2.827,1.533/2.771,1.564/2.648,1.611/2.461,1.642/2.345,1.658/2.292,1.673/2.241,1.689/2.194,1.705/2.150,1.720/2.109,1.736/2.071,1.751/2.036,1.767/2.004,1.783/1.974,1.798/1.947,1.814/1.923,1.830/1.901,1.845/1.880,1.861/1.862,1.876/1.845,1.892/1.830,1.908/1.816,1.923/1.804,1.939/1.793,1.954/1.782,1.986/1.764,2.017/1.748,2.064/1.728,2.126/1.704,2.407/1.603,2.501/1.572,2.579/1.548,2.641/1.531,2.719/1.513,2.797/1.497,2.875/1.483,2.953/1.472,3.047/1.461,3.156/1.451,3.281/1.442,3.422/1.435,3.593/1.429,3.843/1.425,4.202/1.422,4.233/1.422}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.929,1.145/1.938,1.162/1.963,1.178/2.002,1.194/2.054,1.211/2.117,1.227/2.189,1.243/2.267,1.292/2.521,1.325/2.688,1.341/2.768,1.358/2.843,1.374/2.913,1.390/2.978,1.407/3.038,1.423/3.093,1.439/3.143,1.455/3.170,1.471/3.167,1.486/3.142,1.502/3.100,1.517/3.047,1.533/2.986,1.564/2.852,1.611/2.648,1.642/2.520,1.658/2.461,1.673/2.405,1.689/2.352,1.705/2.303,1.720/2.257,1.736/2.214,1.751/2.174,1.767/2.137,1.783/2.102,1.798/2.071,1.814/2.042,1.830/2.015,1.845/1.990,1.861/1.967,1.876/1.945,1.892/1.925,1.908/1.907,1.939/1.873,1.970/1.843,2.001/1.815,2.048/1.777,2.126/1.716,2.267/1.611,2.345/1.556,2.407/1.514,2.469/1.474,2.516/1.447,2.563/1.422,2.626/1.391,2.672/1.370,2.719/1.350,2.766/1.333,2.828/1.312,2.891/1.294,2.953/1.277,3.016/1.263,3.094/1.249,3.172/1.236,3.250/1.225,3.344/1.215,3.468/1.205,3.578/1.198,3.765/1.190,3.952/1.184,4.186/1.180,4.233/1.180}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
  % Line
  \makeatletter\ifpgf@draftmode\makeatother\else
  \begin{pgfscope}
    \pgfpathrectangle{\pgfpoint{1.12889cm}{0.846667cm}}{\pgfpoint{3.10429cm}{2.59279cm}}
    \pgfusepath{clip}
    % Draw line part (line itself)
    \begin{pgfscope}
      \pgfsetlinewidth{0.10pt}
      \definecolor{matfig2pgf_linecolor}{rgb}{1.000,0.000,0.000}
      \pgfsetstrokecolor{matfig2pgf_linecolor}
      \pgfsetdash{{2.00pt}{2.00pt}}{0pt}
      \pgfsetroundjoin
      \pgfplothandlerlineto
\pgfplotstreamstart
\foreach \x/\y in {1.129/1.771,1.145/1.778,1.162/1.800,1.178/1.835,1.194/1.880,1.211/1.935,1.227/1.997,1.243/2.065,1.309/2.356,1.325/2.426,1.341/2.492,1.358/2.555,1.374/2.614,1.390/2.668,1.407/2.717,1.423/2.762,1.439/2.802,1.455/2.822,1.471/2.816,1.486/2.791,1.502/2.752,1.517/2.703,1.533/2.648,1.564/2.528,1.611/2.347,1.642/2.234,1.658/2.182,1.673/2.133,1.689/2.086,1.705/2.042,1.720/2.001,1.736/1.963,1.751/1.927,1.767/1.894,1.783/1.864,1.798/1.835,1.814/1.809,1.830/1.784,1.845/1.762,1.861/1.741,1.876/1.721,1.892/1.703,1.908/1.686,1.923/1.670,1.954/1.641,1.986/1.615,2.017/1.592,2.048/1.572,2.095/1.544,2.142/1.520,2.189/1.499,2.235/1.479,2.282/1.462,2.329/1.447,2.391/1.429,2.454/1.413,2.516/1.399,2.594/1.385,2.672/1.374,2.766/1.363,2.860/1.354,2.969/1.347,3.109/1.340,3.281/1.334,3.500/1.331,3.843/1.328,4.233/1.327}
{
\pgfplotstreampoint{\pgfpoint{\x cm}{\y cm}}
}
\pgfplotstreamend
      \pgfusepath{stroke}
    \end{pgfscope}
  \end{pgfscope}
  \fi
    \pgftext[top,x=2.66692cm,y=0.268925cm,rotate=0]{$t$}
    \pgftext[bottom,x=0.4657cm,y=2.10079cm,rotate=90]{$${NF-$\kappa$B}$$}
  \makeatletter\ifpgf@draftmode\makeatother\pgftext[x=5cm,y=4.09091cm]{\Huge{DRAFT}}\fi

